Safe-Subspace Pseudo-Label Refinement for Source-Free Graph Domain Adaptation

Source-free graph domain adaptation (SF-GDA) aims to adapt source-trained graph models to unlabeled target graphs when source graphs are no longer accessible. A central obstacle is pseudo-label reliability: under feature and topological shifts, source-induced predictions may become confidently wrong, and indiscriminate self-training can amplify systematic errors through graph message passing. This paper studies SF-GDA from a selective pseudo-labeling perspective. Instead of assuming globally bounded pseudo-label noise over the entire target domain, we identify a confidence-consistent safe subspace on which pseudo-label noise can be controlled under restricted posterior discrepancy, and derive a target-risk decomposition that separates safe-subspace fitting error, selected-label noise, and uncertain-set risk. Guided by this analysis, we propose SafeSubspace Pseudo-Label Refinement (S$^2$PLR), a source-free graph adaptation framework that applies hard pseudo-label supervision only to target graphs supported by both semantic and structural evidence. Specifically, S$^2$PLR estimates semantic reliability using source-committee confidence and disagreement, learns a targetintrinsic structural representation via graph contrastive learning, verifies pseudo-labels through neighborhood consistency, and exploits the remaining uncertain samples with noise-tolerant soft regularization rather than unreliable hard labels. Experiments on image and real-world graph benchmarks under different domain shifts demonstrate that S$^2$PLR achieves robust and competitive performance across diverse source-free transfer settings.

==> (inline-0) <==
\begin{tabular}{
>{\centering\arraybackslash}m{2.3cm}|
*{12}{>{\centering\arraybackslash}m{1.2cm}}
}
\toprule
{\bf Methods} 
& D0$\rightarrow$D1 
& D1$\rightarrow$D0 
& D0$\rightarrow$D2 
& D2$\rightarrow$D0 
& D0$\rightarrow$D3 
& D3$\rightarrow$D0 
& D1$\rightarrow$D2 
& D2$\rightarrow$D1 
& D1$\rightarrow$D3 
& D3$\rightarrow$D1 
& D2$\rightarrow$D3 
& D3$\rightarrow$D2 \\
\midrule

\method{} w/o ME
& 52.4 & 80.0 & 67.5 & 75.5 & 78.4 & 59.8 & 76.8 & 65.3 & 83.0 & 80.7 & 86.0 & 83.5 \\

\method{} w/o CF
& 51.3 & 78.5 & 68.8 & 74.3 & 78.1 & 59.0 & 79.2 & 66.4 & 85.1 & 77.1 & 86.5 & 85.0 \\

\method{} w/o TS
& 52.2 & 79.4 & 67.6 & 73.4 & 80.4 & 58.9 & 78.8 & 66.0 & 86.6 & 79.5 & 86.2 & 83.6 \\

\method{} w/o NC
& 52.4 & 79.9 & 65.4 & 74.6 & 79.2 & 60.4 & 79.0 & 67.7 & 86.0 & 79.1 & 85.9 & 84.1 \\

\method{} w/o SR
& 48.1 & 77.5 & 63.5 & 73.1 & 77.9 & 57.6 & 76.0 & 64.0 & 82.3 & 76.8 & 85.1 & 79.3 \\

\midrule

\method{} & 
\textbf{55.7} & \textbf{80.5} & \textbf{70.1} & \textbf{77.3} & \textbf{82.7} & \textbf{62.8} & \textbf{81.4} & \textbf{68.1} & \textbf{87.3} & \textbf{83.2} & \textbf{88.0} & \textbf{86.7} \\

\bottomrule
\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{2.3cm}|
*{12}{>{\centering\arraybackslash}m{1.2cm}}
}
\toprule

{\bf Methods}
& F0$\rightarrow$F1
& F1$\rightarrow$F0
& F0$\rightarrow$F2
& F2$\rightarrow$F0
& F0$\rightarrow$F3
& F3$\rightarrow$F0
& F1$\rightarrow$F2
& F2$\rightarrow$F1
& F1$\rightarrow$F3
& F3$\rightarrow$F1
& F2$\rightarrow$F3
& F3$\rightarrow$F2 \\
\midrule

\method{} w/o ME
& 67.1 & 66.1 & 65.2 & 71.7 & 57.2 & 55.3 & 59.1 & 69.6 & 57.1 & 64.5 & 57.7 & 67.3 \\

\method{} w/o CF
& 67.7 & 68.2 & 64.6 & 70.2 & 55.1 & 56.2 & 66.7 & 68.4 & 56.9 & 62.4 & 59.4 & 66.9 \\

\method{} w/o TS
& 67.6 & 64.2 & 62.9 & 71.5 & 56.2 & 54.7 & 66.1 & 68.1 & 57.3 & 64.9 & 58.9 & 68.7 \\

\method{} w/o NC
& 67.8 & 67.5 & 63.7 & 69.9 & 53.1 & 54.0 & 67.5 & 67.5 & 55.2 & 62.2 & 58.1 & 67.1 \\

\method{} w/o SR
& 67.4 & 58.0 & 55.7 & 61.7 & 49.1 & 43.2 & 58.5 & 67.9 & 53.7 & 59.1 & 57.5 & 63.9 \\

\midrule

\method{}
& \textbf{69.6} & \textbf{71.6} & \textbf{67.9} & \textbf{73.9} & \textbf{59.9} & \textbf{57.1} & \textbf{67.6} & \textbf{71.4} & \textbf{61.1} & \textbf{66.2} & \textbf{60.7} & \textbf{69.5} \\

\bottomrule
\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{2.3cm}|
*{12}{>{\centering\arraybackslash}m{1.2cm}}
}
\toprule

{\bf Methods}
&N0$\rightarrow$N1 &N1$\rightarrow$N0 &N0$\rightarrow$N2 &N2$\rightarrow$N0 &N0$\rightarrow$N3 &N3$\rightarrow$N0 &N1$\rightarrow$N2 &N2$\rightarrow$N1 &N1$\rightarrow$N3 &N3$\rightarrow$N1 &N2$\rightarrow$N3 &N3$\rightarrow$N2 \\
\midrule

\method{} w/o ME
& 66.8 & 77.1 & 62.0 & 72.6 & 65.9 & 70.9 & 68.8 & 72.3 & 67.9 & 61.4 & 72.9 & 69.6 \\

\method{} w/o CF
& 67.1 & 78.6 & 62.3 & 74.6 & 65.2 & 69.1 & 71.1 & 75.5 & 68.0 & 62.1 & 76.2 & 72.7 \\

\method{} w/o TS
& 66.9 & 79.9 & 61.4 & 73.6 & 65.5 & 67.5 & 70.0 & 74.8 & 67.8 & 62.3 & 75.8 & 71.7 \\

\method{} w/o NC
& 66.0 & 78.3 & 61.8 & 72.0 & 66.8 & 68.6 & 70.3 & 75.3 & 66.9 & 61.6 & 75.5 & 71.5 \\

\method{} w/o SR
& 59.6 & 76.5 & 60.0 & 70.9 & 65.3 & 63.8 & 69.3 & 71.4 & 67.5 & 54.1 & 70.1 & 68.3 \\

\midrule

\method{}
& \textbf{68.3} & \textbf{81.0} & \textbf{63.2} & \textbf{76.0} & \textbf{67.2} & \textbf{71.7} & \textbf{72.2} & \textbf{77.5} & \textbf{69.1} & \textbf{63.6} & \textbf{77.3} & \textbf{73.2}\\

\bottomrule
\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{2.3cm}|
*{12}{>{\centering\arraybackslash}m{1.2cm}}
}
\toprule

{\bf Methods}
& H0$\rightarrow$H1 & H1$\rightarrow$H0 & H0$\rightarrow$H2 & H2$\rightarrow$H0 & H0$\rightarrow$H3 & H3$\rightarrow$H0 & H1$\rightarrow$H2 & H2$\rightarrow$H1 & H1$\rightarrow$H3 & H3$\rightarrow$H1 & H2$\rightarrow$H3 & H3$\rightarrow$H2 \\
\midrule

\method{} w/o ME
& 60.3 & 68.5 & 59.0 & 63.5 & 62.7 & 62.3 & 68.6 & 73.7 & 67.7 & 69.8 & 65.0 & 70.7 \\

\method{} w/o CF
& 62.2 & 68.8 & 60.2 & 64.9 & 62.8 & 65.5 & 69.3 & 72.8 & 67.5 & 70.8 & 64.4 & 73.5 \\

\method{} w/o TS
& 61.6 & 67.9 & 61.0 & 64.6 & 61.1 & 64.8 & 67.0 & 71.2 & 65.0 & 70.5 & 63.8 & 72.4 \\

\method{} w/o NC
& 62.0 & 68.8 & 60.3 & 63.9 & 62.8 & 63.5 & 68.4 & 72.6 & 64.7 & 71.0 & 64.9 & 71.9 \\

\method{} w/o SR
& 58.0 & 58.6 & 60.0 & 60.2 & 59.7 & 59.9 & 64.5 & 63.1 & 62.7 & 66.3 & 57.3 & 59.6 \\

\midrule

\method{}
& \textbf{64.1} & \textbf{70.6} & \textbf{63.7} & \textbf{66.5} & \textbf{64.6} & \textbf{66.1} & \textbf{70.2} & \textbf{74.4} & \textbf{70.8} & \textbf{73.4} & \textbf{68.0} & \textbf{76.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}|
*{12}{>{\centering\arraybackslash}m{1.1cm}}
}
		\toprule                                                      
		\textbf{Methods}    & D0$\rightarrow$D1 & D1$\rightarrow$D0 & D0$\rightarrow$D2 & D2$\rightarrow$D0 & D0$\rightarrow$D3 & D3$\rightarrow$D0 & D1$\rightarrow$D2 & D2$\rightarrow$D1 & D1$\rightarrow$D3 & D3$\rightarrow$D1 & D2$\rightarrow$D3 & D3$\rightarrow$D2
 \\ \midrule
WL subtree  & 49.2 & 56.8 & 29.6 & 20.1 & 21.0 & 18.4 & 59.5 & 50.5 & 57.3 & 48.1 & 63.9 & 66.9 \\
GCN & 48.9\scriptsize{$\pm$2.8} & 59.0\scriptsize{$\pm$1.7} & 20.7\scriptsize{$\pm$2.0} & 27.3\scriptsize{$\pm$2.3} & 15.1\scriptsize{$\pm$1.8} & 26.9\scriptsize{$\pm$2.2} & 61.6\scriptsize{$\pm$1.9} & 53.6\scriptsize{$\pm$1.5} & 68.1\scriptsize{$\pm$1.6} & 52.9\scriptsize{$\pm$2.6} & 64.9\scriptsize{$\pm$2.1} & 69.7\scriptsize{$\pm$2.3} \\
GIN & 48.8\scriptsize{$\pm$1.9} & 24.7\scriptsize{$\pm$2.1} & 44.1\scriptsize{$\pm$1.8} & 22.4\scriptsize{$\pm$2.3} & 57.0\scriptsize{$\pm$2.1} & 18.4\scriptsize{$\pm$2.0} & 73.0\scriptsize{$\pm$1.8} & 52.5\scriptsize{$\pm$2.3} & 63.2\scriptsize{$\pm$1.6} & 53.6\scriptsize{$\pm$1.5} & 70.3\scriptsize{$\pm$2.6} & 69.4\scriptsize{$\pm$1.8} \\
GMT & 49.1\scriptsize{$\pm$1.9} & 32.9\scriptsize{$\pm$2.2} & 31.8\scriptsize{$\pm$1.8} & 27.3\scriptsize{$\pm$2.3} & 52.5\scriptsize{$\pm$1.5} & 27.6\scriptsize{$\pm$1.8} & 75.4\scriptsize{$\pm$1.9} & 53.2\scriptsize{$\pm$2.1} & 74.1\scriptsize{$\pm$2.6} & 57.9\scriptsize{$\pm$2.4} & 70.9\scriptsize{$\pm$1.8} & 71.1\scriptsize{$\pm$2.7} \\
CIN & 50.4\scriptsize{$\pm$1.8} & 18.4\scriptsize{$\pm$2.0} & 21.2\scriptsize{$\pm$2.1} & 36.8\scriptsize{$\pm$1.8} & 43.0\scriptsize{$\pm$2.1} & 22.9\scriptsize{$\pm$1.9} & 53.4\scriptsize{$\pm$1.7} & 56.5\scriptsize{$\pm$1.5} & 62.3\scriptsize{$\pm$1.6} & 53.3\scriptsize{$\pm$1.9} & 75.0\scriptsize{$\pm$2.1} & 69.3\scriptsize{$\pm$2.0} \\
PathNN & 50.1\scriptsize{$\pm$2.3} & 58.8\scriptsize{$\pm$2.0} & 31.6\scriptsize{$\pm$2.1} & 28.6\scriptsize{$\pm$1.6} & 21.6\scriptsize{$\pm$2.1} & 30.3\scriptsize{$\pm$1.3} & 69.1\scriptsize{$\pm$2.3} & 59.5\scriptsize{$\pm$1.4} & 74.5\scriptsize{$\pm$2.4} & 57.8\scriptsize{$\pm$1.9} & 74.9\scriptsize{$\pm$1.8} & 71.1\scriptsize{$\pm$1.6}\\   
\midrule
SFDA\_LLN & 50.9\scriptsize{$\pm$1.6} & 79.6\scriptsize{$\pm$2.0} & 63.7\scriptsize{$\pm$2.3} & 75.6\scriptsize{$\pm$2.0} & 67.1\scriptsize{$\pm$1.8} & 57.6\scriptsize{$\pm$2.0} & 77.4\scriptsize{$\pm$1.6} & 56.7\scriptsize{$\pm$2.3} & 82.6\scriptsize{$\pm$1.5} & 78.5\scriptsize{$\pm$1.6} & 79.1\scriptsize{$\pm$1.8} & 76.6\scriptsize{$\pm$2.3}\\
SF(DA)$^2$ & 51.3\scriptsize{$\pm$1.4} & 78.4\scriptsize{$\pm$2.1} & 63.8\scriptsize{$\pm$1.3} & 76.6\scriptsize{$\pm$2.3} & 68.6\scriptsize{$\pm$2.3} & 59.7\scriptsize{$\pm$2.3} & 75.7\scriptsize{$\pm$1.6} & 57.4\scriptsize{$\pm$1.6} & 81.4\scriptsize{$\pm$1.9} & 79.1\scriptsize{$\pm$2.6} & 80.7\scriptsize{$\pm$2.0} & 77.8\scriptsize{$\pm$1.7}\\
NVC\_LLN & 49.7\scriptsize{$\pm$2.0} & 79.4\scriptsize{$\pm$1.5} & 64.7\scriptsize{$\pm$1.7} & 78.0\scriptsize{$\pm$1.9} & 68.5\scriptsize{$\pm$2.3} & 59.3\scriptsize{$\pm$1.7} & 76.2\scriptsize{$\pm$2.1} & 58.1\scriptsize{$\pm$1.8} & 82.3\scriptsize{$\pm$1.6} & 77.8\scriptsize{$\pm$2.0} & 80.3\scriptsize{$\pm$2.1} & 76.7\scriptsize{$\pm$1.8} \\
Ucon\_SFDA & 51.5\scriptsize{$\pm$1.9} & 80.6\scriptsize{$\pm$2.2} & 66.7\scriptsize{$\pm$1.4} & 72.3\scriptsize{$\pm$1.8} & 69.1\scriptsize{$\pm$0.9} & 58.8\scriptsize{$\pm$2.1} & 78.1\scriptsize{$\pm$0.6} & 60.6\scriptsize{$\pm$3.1} & 83.6\scriptsize{$\pm$0.4} & 79.2\scriptsize{$\pm$0.7} & 82.2\scriptsize{$\pm$1.6} & 79.5\scriptsize{$\pm$1.0} \\

\midrule
SOGA & 51.1\scriptsize{$\pm$1.6} & 80.4\scriptsize{$\pm$1.7} & 65.3\scriptsize{$\pm$1.8} & 79.4\scriptsize{$\pm$1.6} & 71.9\scriptsize{$\pm$2.0} & 61.4\scriptsize{$\pm$1.7} & 78.3\scriptsize{$\pm$2.1} & 59.9\scriptsize{$\pm$1.5} & 84.1\scriptsize{$\pm$1.5} & 80.1\scriptsize{$\pm$2.0} & 81.4\scriptsize{$\pm$2.3} & 79.5\scriptsize{$\pm$1.9}\\
GraphCTA & 50.9\scriptsize{$\pm$1.5} & 81.2\scriptsize{$\pm$2.4} & 67.7\scriptsize{$\pm$2.0} & \textbf{79.5\scriptsize{$\pm$2.3}} & 70.9\scriptsize{$\pm$2.2} & 62.3\scriptsize{$\pm$1.5} & 79.5\scriptsize{$\pm$1.7} & 61.9\scriptsize{$\pm$1.9} & 85.1\scriptsize{$\pm$2.0} & 80.9\scriptsize{$\pm$2.1} & 82.1\scriptsize{$\pm$2.0} & 78.3\scriptsize{$\pm$1.7} \\
GALA & 52.8\scriptsize{$\pm$1.7} & 80.8\scriptsize{$\pm$2.1} & 66.0\scriptsize{$\pm$2.1} & 77.2\scriptsize{$\pm$2.0} & 71.4\scriptsize{$\pm$1.9} & 60.8\scriptsize{$\pm$1.8} & 78.5\scriptsize{$\pm$1.4} & 60.8\scriptsize{$\pm$1.7} & 84.4\scriptsize{$\pm$1.6} & 81.2\scriptsize{$\pm$1.2} & 83.6\scriptsize{$\pm$2.5} & 77.6\scriptsize{$\pm$2.3} \\
GraphATA & 51.7\scriptsize{$\pm$1.4} & 80.3\scriptsize{$\pm$3.2} & 67.6\scriptsize{$\pm$2.4} & 78.4\scriptsize{$\pm$1.9} & \textbf{72.1\scriptsize{$\pm$1.3}} & 63.8\scriptsize{$\pm$1.5} & 78.7\scriptsize{$\pm$2.3} & 67.8\scriptsize{$\pm$2.3} & 84.1\scriptsize{$\pm$0.9} & 81.5\scriptsize{$\pm$1.2} & 85.7\scriptsize{$\pm$1.0} & 81.2\scriptsize{$\pm$1.2} \\
\midrule
\method{} & \textbf{53.6\scriptsize{$\pm$2.5}} & \textbf{81.6\scriptsize{$\pm$2.1}} & \textbf{71.2\scriptsize{$\pm$1.7}} & 77.9\scriptsize{$\pm$2.3} & 70.9\scriptsize{$\pm$1.9} & \textbf{64.3\scriptsize{$\pm$1.4}} & \textbf{79.8\scriptsize{$\pm$2.0}} & \textbf{70.1\scriptsize{$\pm$1.8}} & \textbf{86.8\scriptsize{$\pm$0.4}} & \textbf{83.2\scriptsize{$\pm$2.2}} & \textbf{87.1\scriptsize{$\pm$1.8}} & \textbf{85.5\scriptsize{$\pm$0.5}}
\\

\bottomrule
	\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}|
*{12}{>{\centering\arraybackslash}m{1.1cm}}
}
		\toprule                                                      
		\textbf{Methods}    & F0$\rightarrow$F1 &F1$\rightarrow$F0 &F0$\rightarrow$F2 &F2$\rightarrow$F0 &F0$\rightarrow$F3 &F3$\rightarrow$F0 &F1$\rightarrow$F2 &F2$\rightarrow$F1 &F1$\rightarrow$F3 &F3$\rightarrow$F1 &F2$\rightarrow$F3 &F3$\rightarrow$F2
 \\ \midrule
WL subtree  & 54.6 & 40.1 & 47.8 & 62.0 & 49.6 & 56.0 & 49.7 & 51.2 & 41.8 & 42.9 & 47.3 & 45.1\\
GCN & 32.7\scriptsize{$\pm$2.0} & 43.2\scriptsize{$\pm$2.1} & 42.2\scriptsize{$\pm$1.7} & 43.2\scriptsize{$\pm$1.5} & 54.5\scriptsize{$\pm$1.8} & 43.2\scriptsize{$\pm$1.9} & 42.2\scriptsize{$\pm$2.0} & 32.7\scriptsize{$\pm$1.5} & 56.5\scriptsize{$\pm$1.2} & 32.7\scriptsize{$\pm$1.8} & 55.5\scriptsize{$\pm$1.8} & 42.2\scriptsize{$\pm$2.0}\\
GIN & 39.7\scriptsize{$\pm$1.8} & 51.4\scriptsize{$\pm$1.7} & 54.7\scriptsize{$\pm$1.3} & 51.4\scriptsize{$\pm$1.7} & 58.2\scriptsize{$\pm$1.9} & 41.8\scriptsize{$\pm$2.0} & 54.7\scriptsize{$\pm$2.3} & 47.1\scriptsize{$\pm$1.6} & 52.1\scriptsize{$\pm$1.2} & 34.3\scriptsize{$\pm$1.5} & 50.8\scriptsize{$\pm$1.7} & 43.8\scriptsize{$\pm$2.0}\\
GMT & 47.3\scriptsize{$\pm$2.2} & 56.8\scriptsize{$\pm$1.9} & 57.8\scriptsize{$\pm$1.4} & 56.8\scriptsize{$\pm$1.2} & 39.5\scriptsize{$\pm$2.3} & 44.1\scriptsize{$\pm$1.2} & 57.8\scriptsize{$\pm$2.0} & 58.3\scriptsize{$\pm$1.5} & 39.5\scriptsize{$\pm$1.6} & 39.3\scriptsize{$\pm$1.4} & 39.5\scriptsize{$\pm$2.0} & 44.1\scriptsize{$\pm$1.6} \\
CIN & 54.3\scriptsize{$\pm$1.8} & 51.6\scriptsize{$\pm$1.9} & 45.0\scriptsize{$\pm$1.7} & 52.5\scriptsize{$\pm$1.8} & 51.9\scriptsize{$\pm$2.1} & 43.2\scriptsize{$\pm$2.0} & 45.3\scriptsize{$\pm$1.3} & 60.4\scriptsize{$\pm$1.8} & 48.8\scriptsize{$\pm$1.6} & 32.7\scriptsize{$\pm$2.0} & 57.1\scriptsize{$\pm$1.2} & 42.2\scriptsize{$\pm$1.8}\\
PathNN & 55.7\scriptsize{$\pm$1.8} & 59.1\scriptsize{$\pm$2.2} & 57.2\scriptsize{$\pm$1.9} & 57.3\scriptsize{$\pm$1.6} & 56.9\scriptsize{$\pm$2.1} & 49.2\scriptsize{$\pm$1.9} & 52.9\scriptsize{$\pm$1.4} & 55.4\scriptsize{$\pm$2.2} & 55.1\scriptsize{$\pm$1.9} & 44.9\scriptsize{$\pm$1.4} & 53.9\scriptsize{$\pm$1.5} & 53.9\scriptsize{$\pm$2.1}\\   
\midrule
SFDA\_LLN & 65.2\scriptsize{$\pm$1.3} & 59.2\scriptsize{$\pm$2.2} & 59.1\scriptsize{$\pm$1.0} & 58.9\scriptsize{$\pm$2.1} & 57.6\scriptsize{$\pm$1.2} & 59.9\scriptsize{$\pm$1.9} & 59.4\scriptsize{$\pm$1.3} & 65.0\scriptsize{$\pm$1.5} & 58.3\scriptsize{$\pm$2.0} & 64.9\scriptsize{$\pm$1.8} & 57.5\scriptsize{$\pm$1.3} & 58.4\scriptsize{$\pm$1.9}\\
SF(DA)$^2$ & 66.3\scriptsize{$\pm$1.3} & 62.6\scriptsize{$\pm$0.8} & 61.7\scriptsize{$\pm$1.4} & 60.2\scriptsize{$\pm$1.6} & 58.6\scriptsize{$\pm$1.7} & 60.1\scriptsize{$\pm$0.9} & 60.9\scriptsize{$\pm$1.7} & 66.5\scriptsize{$\pm$1.2} & 60.5\scriptsize{$\pm$2.0} & 66.2\scriptsize{$\pm$1.6} & 60.1\scriptsize{$\pm$1.5} & 60.7\scriptsize{$\pm$2.2}\\
NVC\_LLN & 66.7\scriptsize{$\pm$1.3} & 63.1\scriptsize{$\pm$2.0} & 63.8\scriptsize{$\pm$1.6} & 62.1\scriptsize{$\pm$1.9} & 59.5\scriptsize{$\pm$1.4} & 60.8\scriptsize{$\pm$1.7} & 61.6\scriptsize{$\pm$2.1} & 67.3\scriptsize{$\pm$1.8} & 59.5\scriptsize{$\pm$1.5} & 64.7\scriptsize{$\pm$1.8} & 59.5\scriptsize{$\pm$2.0} & 61.2\scriptsize{$\pm$1.5}\\

Ucon\_SFDA & 67.4\scriptsize{$\pm$1.0} & 65.6\scriptsize{$\pm$2.2} & 59.6\scriptsize{$\pm$2.4} & 71.4\scriptsize{$\pm$1.9} & 60.5\scriptsize{$\pm$0.7} & 59.0\scriptsize{$\pm$1.8} & 60.4\scriptsize{$\pm$2.0} & 68.3\scriptsize{$\pm$1.9} & 60.5\scriptsize{$\pm$0.8} & \textbf{67.4\scriptsize{$\pm$0.9}} & 60.5\scriptsize{$\pm$2.0} & 61.2\scriptsize{$\pm$1.1} \\

\midrule
SOGA & 67.0\scriptsize{$\pm$1.7} & 63.8\scriptsize{$\pm$1.3} & 65.2\scriptsize{$\pm$1.5} & 63.7\scriptsize{$\pm$1.6} & 60.3\scriptsize{$\pm$1.7} & 60.2\scriptsize{$\pm$1.6} & 62.2\scriptsize{$\pm$1.9} & 67.7\scriptsize{$\pm$2.0} & 61.0\scriptsize{$\pm$1.5} & 66.9\scriptsize{$\pm$1.2} & 60.6\scriptsize{$\pm$1.8} & 61.3\scriptsize{$\pm$2.3}\\
GraphCTA & 67.3\scriptsize{$\pm$1.8} & 64.1\scriptsize{$\pm$1.9} & 66.5\scriptsize{$\pm$1.4} & 64.3\scriptsize{$\pm$1.7} & 61.9\scriptsize{$\pm$2.2} & 60.9\scriptsize{$\pm$1.5} & 62.0\scriptsize{$\pm$1.6} & 68.3\scriptsize{$\pm$2.1} & 60.9\scriptsize{$\pm$0.9} & 67.0\scriptsize{$\pm$0.8} & 60.0\scriptsize{$\pm$1.2} & 62.7\scriptsize{$\pm$1.3}\\
GALA & 67.1\scriptsize{$\pm$1.3} & 64.6\scriptsize{$\pm$1.7} & 67.1\scriptsize{$\pm$1.6} & 64.0\scriptsize{$\pm$1.9} & \textbf{62.2\scriptsize{$\pm$1.5}} & 61.2\scriptsize{$\pm$2.0} & 63.1\scriptsize{$\pm$1.6} & 68.8\scriptsize{$\pm$1.8} & \textbf{62.5\scriptsize{$\pm$2.0} }& 66.7\scriptsize{$\pm$1.9} & 60.6\scriptsize{$\pm$1.2} & 61.9\scriptsize{$\pm$1.5}\\
GraphATA & 69.3\scriptsize{$\pm$1.3} & 70.3\scriptsize{$\pm$1.9} & 66.1\scriptsize{$\pm$2.2} & 64.8\scriptsize{$\pm$0.8} & 59.5\scriptsize{$\pm$1.2} & \textbf{63.3\scriptsize{$\pm$1.8}} & 65.3\scriptsize{$\pm$2.0} & 69.6\scriptsize{$\pm$1.5} & 59.6\scriptsize{$\pm$2.4} & 65.1\scriptsize{$\pm$1.6} & 60.3\scriptsize{$\pm$1.1} & 67.2\scriptsize{$\pm$1.7} \\

\midrule
\method{} & \textbf{69.6\scriptsize{$\pm$1.8}} & \textbf{71.6\scriptsize{$\pm$2.1}} & \textbf{67.9\scriptsize{$\pm$2.4}} & \textbf{73.9\scriptsize{$\pm$1.6}} & 59.9\scriptsize{$\pm$1.6} & 57.1\scriptsize{$\pm$2.0} & \textbf{67.6\scriptsize{$\pm$1.2}} & \textbf{71.4\scriptsize{$\pm$2.2}} & 61.1\scriptsize{$\pm$1.3} & 66.2\scriptsize{$\pm$2.9} & \textbf{60.7\scriptsize{$\pm$1.4} }& \textbf{69.5\scriptsize{$\pm$1.6}} \\ \bottomrule
	\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}|
*{12}{>{\centering\arraybackslash}m{1.1cm}}
}
		\toprule                                                      
		\textbf{Methods}    &M0$\rightarrow$M1 &M1$\rightarrow$M0 &M0$\rightarrow$M2 &M2$\rightarrow$M0 &M0$\rightarrow$M3 &M3$\rightarrow$M0 &M1$\rightarrow$M2 &M2$\rightarrow$M1 &M1$\rightarrow$M3 &M3$\rightarrow$M1 &M2$\rightarrow$M3 &M3$\rightarrow$M2
 \\ \midrule
WL subtree  & 34.3 & 46.0 & 40.4 & 50.4 & 52.7 & 52.1 & 51.6 & 48.3 & 45.6 & 40.8 & 53.5 & 52.4\\
GCN & 64.1\scriptsize{$\pm$1.4} & 62.6\scriptsize{$\pm$2.3} & 65.5\scriptsize{$\pm$2.0} & 62.3\scriptsize{$\pm$1.1} & 56.9\scriptsize{$\pm$2.1} & 53.7\scriptsize{$\pm$1.8} & 66.1\scriptsize{$\pm$1.6} & 70.8\scriptsize{$\pm$2.1} & 47.7\scriptsize{$\pm$1.9} & 49.2\scriptsize{$\pm$2.1} & 52.1\scriptsize{$\pm$1.7} & 54.4\scriptsize{$\pm$2.1}\\
GIN & 66.5\scriptsize{$\pm$2.1} & 53.2\scriptsize{$\pm$2.3} & 52.0\scriptsize{$\pm$1.7} & 62.6\scriptsize{$\pm$2.3} & 53.7\scriptsize{$\pm$1.7} & 48.6\scriptsize{$\pm$2.3} & 71.5\scriptsize{$\pm$2.5} & 70.0\scriptsize{$\pm$2.1} & 52.2\scriptsize{$\pm$2.3} & 64.3\scriptsize{$\pm$2.1} & 50.9\scriptsize{$\pm$1.4} & 52.4\scriptsize{$\pm$1.5} \\
GMT & 65.7\scriptsize{$\pm$1.8} & 67.1\scriptsize{$\pm$1.9} & 62.1\scriptsize{$\pm$2.1} & 66.4\scriptsize{$\pm$1.2} & 59.0\scriptsize{$\pm$2.0} & 58.0\scriptsize{$\pm$2.7} & 69.9\scriptsize{$\pm$1.4} & 68.4\scriptsize{$\pm$2.3} & 60.4\scriptsize{$\pm$1.3} & 48.2\scriptsize{$\pm$2.0} & 59.1\scriptsize{$\pm$1.3} & 60.6\scriptsize{$\pm$1.7} \\
CIN & 65.1\scriptsize{$\pm$1.7} & 52.9\scriptsize{$\pm$2.3} & 66.0\scriptsize{$\pm$1.7} & 69.8\scriptsize{$\pm$2.0} & 55.2\scriptsize{$\pm$1.5} & 55.1\scriptsize{$\pm$1.3} & 66.0\scriptsize{$\pm$1.6} & 69.9\scriptsize{$\pm$2.1} & 54.9\scriptsize{$\pm$1.8} & 57.8\scriptsize{$\pm$1.5} & 46.7\scriptsize{$\pm$2.0} & 51.8\scriptsize{$\pm$1.1}\\
PathNN & 70.2\scriptsize{$\pm$1.5} & 68.9\scriptsize{$\pm$1.5} & 67.1\scriptsize{$\pm$2.0} & 70.2\scriptsize{$\pm$1.3} & 58.0\scriptsize{$\pm$1.9} & 60.4\scriptsize{$\pm$2.2} & 68.9\scriptsize{$\pm$1.6} & 70.3\scriptsize{$\pm$1.9} & 59.8\scriptsize{$\pm$1.7} & 57.7\scriptsize{$\pm$1.5} & 59.9\scriptsize{$\pm$1.7} & 61.8\scriptsize{$\pm$0.9}\\   
\midrule
SFDA\_LLN & 70.7\scriptsize{$\pm$1.6} & 69.2\scriptsize{$\pm$2.3} & 68.1\scriptsize{$\pm$1.2} & 67.9\scriptsize{$\pm$2.3} & 60.4\scriptsize{$\pm$1.3} & 61.4\scriptsize{$\pm$1.9} & 70.8\scriptsize{$\pm$1.7} & 74.1\scriptsize{$\pm$1.6} & 60.1\scriptsize{$\pm$1.1} & 68.8\scriptsize{$\pm$1.4} & 59.3\scriptsize{$\pm$2.1} & 65.4\scriptsize{$\pm$2.3}\\
SF(DA)$^2$ & 72.0\scriptsize{$\pm$1.5} & 69.6\scriptsize{$\pm$1.5} & 69.7\scriptsize{$\pm$1.9} & 70.7\scriptsize{$\pm$2.1} & 62.0\scriptsize{$\pm$1.8} & 61.9\scriptsize{$\pm$3.2} & 73.1\scriptsize{$\pm$1.7} & 75.9\scriptsize{$\pm$1.5} & 63.4\scriptsize{$\pm$1.8} & 69.8\scriptsize{$\pm$2.0} & 63.9\scriptsize{$\pm$1.9} & 68.9\scriptsize{$\pm$1.7}\\
NVC\_LLN & 71.4\scriptsize{$\pm$1.3} & 70.2\scriptsize{$\pm$1.4} & 67.8\scriptsize{$\pm$1.1} & 70.9\scriptsize{$\pm$2.3} & 62.1\scriptsize{$\pm$1.5} & 63.2\scriptsize{$\pm$1.7} & 72.3\scriptsize{$\pm$1.6} & 75.8\scriptsize{$\pm$1.6} & 62.7\scriptsize{$\pm$2.1} & 69.0\scriptsize{$\pm$1.4} & 62.0\scriptsize{$\pm$2.3} & 65.2\scriptsize{$\pm$2.5}\\
Ucon\_SFDA & 73.2\scriptsize{$\pm$0.8} & 72.7\scriptsize{$\pm$1.3} & 69.6\scriptsize{$\pm$2.1} & 70.6\scriptsize{$\pm$1.0} & 62.9\scriptsize{$\pm$3.2} & 62.8\scriptsize{$\pm$1.8} & 72.2\scriptsize{$\pm$1.9} & 76.0\scriptsize{$\pm$0.9} & 63.8\scriptsize{$\pm$1.2} & 67.3\scriptsize{$\pm$1.5} & 61.3\scriptsize{$\pm$0.7} & 66.4\scriptsize{$\pm$1.7} \\
\midrule
SOGA & 73.5\scriptsize{$\pm$1.3} & 69.9\scriptsize{$\pm$2.0} & 69.4\scriptsize{$\pm$2.5} & 71.0\scriptsize{$\pm$2.0} & 63.1\scriptsize{$\pm$2.1} & 64.6\scriptsize{$\pm$1.7} & 73.8\scriptsize{$\pm$1.3} & 75.5\scriptsize{$\pm$2.0} & 65.0\scriptsize{$\pm$1.5} & 76.4\scriptsize{$\pm$1.4} & 63.5\scriptsize{$\pm$1.8} & 71.6\scriptsize{$\pm$2.0}\\
GraphCTA & 73.7\scriptsize{$\pm$1.8} & 70.5\scriptsize{$\pm$2.0} & 70.7\scriptsize{$\pm$1.5} & 71.7\scriptsize{$\pm$1.7} & 65.2\scriptsize{$\pm$1.7} & 66.7\scriptsize{$\pm$2.1} & 73.1\scriptsize{$\pm$1.6} & 76.1\scriptsize{$\pm$1.9} & 64.7\scriptsize{$\pm$2.0} & 75.6\scriptsize{$\pm$1.4} & 63.9\scriptsize{$\pm$1.7} & 73.7\scriptsize{$\pm$1.9}\\
GALA & 75.1\scriptsize{$\pm$2.1} & 71.3\scriptsize{$\pm$1.7} & 70.8\scriptsize{$\pm$1.6} & 72.8\scriptsize{$\pm$1.5} & 64.0\scriptsize{$\pm$2.1} & 66.0\scriptsize{$\pm$1.6} & 72.6\scriptsize{$\pm$1.8} & 76.5\scriptsize{$\pm$2.3} & 65.3\scriptsize{$\pm$1.4} & 76.9\scriptsize{$\pm$1.5} & 64.4\scriptsize{$\pm$2.4} & 74.5\scriptsize{$\pm$1.1}\\

GraphATA & 75.2\scriptsize{$\pm$2.1} & 73.0\scriptsize{$\pm$1.7} & 69.9\scriptsize{$\pm$1.3} & 70.7\scriptsize{$\pm$1.0} & 62.1\scriptsize{$\pm$1.0} & 70.7\scriptsize{$\pm$1.0} & 73.7\scriptsize{$\pm$2.2} & 76.0\scriptsize{$\pm$1.2} & 68.9\scriptsize{$\pm$1.2} & 80.2\scriptsize{$\pm$1.8} & 64.3\scriptsize{$\pm$0.7} & 73.3\scriptsize{$\pm$2.0} \\
\midrule
\method{} & \textbf{77.1\scriptsize{$\pm$0.5}} & \textbf{75.3\scriptsize{$\pm$0.7}} & \textbf{71.6\scriptsize{$\pm$2.0}} & \textbf{75.4\scriptsize{$\pm$0.4}} & \textbf{65.8\scriptsize{$\pm$1.1}} & \textbf{72.0\scriptsize{$\pm$1.4}} & \textbf{79.9\scriptsize{$\pm$0.6}} & \textbf{87.2\scriptsize{$\pm$0.4}} & \textbf{70.8\scriptsize{$\pm$0.6}} & \textbf{82.4\scriptsize{$\pm$0.3}} & \textbf{71.9\scriptsize{$\pm$1.5}} & \textbf{81.6\scriptsize{$\pm$2.3}}

\\

\bottomrule
	\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}|
*{12}{>{\centering\arraybackslash}m{1.1cm}}
}
		\toprule                                                      
		\textbf{Methods}    &N0$\rightarrow$N1 &N1$\rightarrow$N0 &N0$\rightarrow$N2 &N2$\rightarrow$N0 &N0$\rightarrow$N3 &N3$\rightarrow$N0 &N1$\rightarrow$N2 &N2$\rightarrow$N1 &N1$\rightarrow$N3 &N3$\rightarrow$N1 &N2$\rightarrow$N3 &N3$\rightarrow$N2
 \\ \midrule
WL subtree  & 54.9 & 60.0 & 51.4 & 51.4 & 44.4 & 63.1 & 51.9 & 53.4 & 58.4 & 57.4 & 61.2 & 50.9\\
GCN & 54.0\scriptsize{$\pm$2.0} & 66.5\scriptsize{$\pm$1.9} & 47.3\scriptsize{$\pm$2.2} & 37.4\scriptsize{$\pm$1.8} & 38.4\scriptsize{$\pm$2.3} & 27.6\scriptsize{$\pm$1.5} & 59.0\scriptsize{$\pm$1.7} & 56.9\scriptsize{$\pm$2.0} & 56.5\scriptsize{$\pm$1.2} & 51.0\scriptsize{$\pm$1.7} & 60.5\scriptsize{$\pm$1.9} & 57.4\scriptsize{$\pm$1.6}\\
GIN & 57.0\scriptsize{$\pm$1.9} & 38.7\scriptsize{$\pm$2.3} & 45.7\scriptsize{$\pm$1.8} & 34.4\scriptsize{$\pm$1.9} & 43.6\scriptsize{$\pm$2.1} & 27.0\scriptsize{$\pm$2.0} & 54.7\scriptsize{$\pm$1.7} & 52.8\scriptsize{$\pm$2.1} & 59.0\scriptsize{$\pm$1.8} & 49.1\scriptsize{$\pm$2.5} & 59.4\scriptsize{$\pm$2.0} & 57.4\scriptsize{$\pm$1.3}\\
GMT & 53.0\scriptsize{$\pm$1.9} & 63.7\scriptsize{$\pm$1.6} & 48.9\scriptsize{$\pm$2.2} & 32.8\scriptsize{$\pm$2.0} & 41.5\scriptsize{$\pm$1.7} & 27.8\scriptsize{$\pm$1.6} & 56.4\scriptsize{$\pm$1.9} & 57.2\scriptsize{$\pm$1.7} & 54.1\scriptsize{$\pm$1.9} & 49.8\scriptsize{$\pm$1.7} & 61.6\scriptsize{$\pm$2.1} & 58.5\scriptsize{$\pm$1.1}\\
CIN & 54.5\scriptsize{$\pm$1.9} & 37.6\scriptsize{$\pm$1.9} & 53.2\scriptsize{$\pm$1.8} & 36.2\scriptsize{$\pm$1.4} & 42.1\scriptsize{$\pm$1.8} & 27.5\scriptsize{$\pm$2.0} & 57.2\scriptsize{$\pm$1.6} & 51.6\scriptsize{$\pm$1.9} & 59.3\scriptsize{$\pm$1.5} & 50.0\scriptsize{$\pm$1.4} & 62.0\scriptsize{$\pm$1.4} & 57.4\scriptsize{$\pm$2.3}\\
PathNN & 56.8\scriptsize{$\pm$2.5} & 62.8\scriptsize{$\pm$2.1} & 52.7\scriptsize{$\pm$2.2} & 64.5\scriptsize{$\pm$1.2} & 50.6\scriptsize{$\pm$1.8} & 37.4\scriptsize{$\pm$2.1} & 59.2\scriptsize{$\pm$1.4} & 58.6\scriptsize{$\pm$1.5} & 60.2\scriptsize{$\pm$1.8} & 53.1\scriptsize{$\pm$2.1} & 60.9\scriptsize{$\pm$1.2} & 57.6\scriptsize{$\pm$1.5}\\   
\midrule
SFDA\_LLN & 56.4\scriptsize{$\pm$2.0} & 71.1\scriptsize{$\pm$1.8} & 55.7\scriptsize{$\pm$1.5} & 73.0\scriptsize{$\pm$2.0} & 66.4\scriptsize{$\pm$1.2} & 72.6\scriptsize{$\pm$1.8} & 57.4\scriptsize{$\pm$1.2} & 59.0\scriptsize{$\pm$2.1} & 65.5\scriptsize{$\pm$2.0} & 54.4\scriptsize{$\pm$1.8} & 64.5\scriptsize{$\pm$2.0} & 59.4\scriptsize{$\pm$1.4} \\
SF(DA)$^2$ & 57.2\scriptsize{$\pm$1.9} & 72.7\scriptsize{$\pm$2.1} & 56.3\scriptsize{$\pm$1.9} & 72.9\scriptsize{$\pm$1.5} & 65.7\scriptsize{$\pm$1.5} & 72.3\scriptsize{$\pm$2.0} & 59.7\scriptsize{$\pm$1.8} & 61.0\scriptsize{$\pm$1.9} & 65.2\scriptsize{$\pm$2.0} & 57.5\scriptsize{$\pm$1.3} & 65.2\scriptsize{$\pm$1.7} & 60.7\scriptsize{$\pm$1.3} \\
NVC\_LLN & 58.9\scriptsize{$\pm$2.0} & 72.0\scriptsize{$\pm$1.8} & 56.7\scriptsize{$\pm$1.9} & 73.1\scriptsize{$\pm$1.6} & 65.2\scriptsize{$\pm$2.3} & 71.0\scriptsize{$\pm$2.1} & 61.4\scriptsize{$\pm$1.8} & 62.1\scriptsize{$\pm$1.4} & 66.3\scriptsize{$\pm$1.2} & 59.1\scriptsize{$\pm$1.6} & 65.9\scriptsize{$\pm$2.0} & 63.3\scriptsize{$\pm$1.9}  \\

Ucon\_SFDA & 61.9\scriptsize{$\pm$1.2} & 73.8\scriptsize{$\pm$0.7} & 58.6\scriptsize{$\pm$2.5} & 72.7\scriptsize{$\pm$1.3} & 64.8\scriptsize{$\pm$1.3} & 71.8\scriptsize{$\pm$1.8} & 58.1\scriptsize{$\pm$0.8} & 61.4\scriptsize{$\pm$2.9} & 66.8\scriptsize{$\pm$0.5} & 59.7\scriptsize{$\pm$3.1} & 66.9\scriptsize{$\pm$0.8} & 57.5\scriptsize{$\pm$1.1} \\
\midrule
SOGA & 61.0\scriptsize{$\pm$1.5} & 73.1\scriptsize{$\pm$2.1} & 58.0\scriptsize{$\pm$1.4} & 73.0\scriptsize{$\pm$1.0} & 66.3\scriptsize{$\pm$1.3} & 72.8\scriptsize{$\pm$1.6} & 63.5\scriptsize{$\pm$2.2} & 64.1\scriptsize{$\pm$1.8} & 66.5\scriptsize{$\pm$2.0} & 59.9\scriptsize{$\pm$1.6} & 66.5\scriptsize{$\pm$1.7} & 64.0\scriptsize{$\pm$2.0}\\
GraphCTA & 60.9\scriptsize{$\pm$2.0} & 73.7\scriptsize{$\pm$1.6} & 58.7\scriptsize{$\pm$1.8} & 74.2\scriptsize{$\pm$1.4} & 65.9\scriptsize{$\pm$1.8} & 72.0\scriptsize{$\pm$2.0} & 64.4\scriptsize{$\pm$0.9} & 63.3\scriptsize{$\pm$1.2} & 67.3\scriptsize{$\pm$1.5} & 59.1\scriptsize{$\pm$2.0} & 65.8\scriptsize{$\pm$1.6} & 63.9\scriptsize{$\pm$2.1}\\
GALA & 61.2\scriptsize{$\pm$1.3} & 73.4\scriptsize{$\pm$1.4} & 58.4\scriptsize{$\pm$1.8} & 74.8\scriptsize{$\pm$2.0} & \textbf{68.5\scriptsize{$\pm$1.5}} & \textbf{73.7\scriptsize{$\pm$1.8}} & 64.8\scriptsize{$\pm$1.2} & 64.4\scriptsize{$\pm$2.0} & 67.5\scriptsize{$\pm$1.5} & 58.9\scriptsize{$\pm$0.9} & 66.6\scriptsize{$\pm$1.0} & 64.0\scriptsize{$\pm$2.2}\\

GraphATA & 63.9\scriptsize{$\pm$0.8} & 74.5\scriptsize{$\pm$2.0} & 57.7\scriptsize{$\pm$1.9} & 74.4\scriptsize{$\pm$2.6} & 68.1\scriptsize{$\pm$1.8} & 71.9\scriptsize{$\pm$0.8} & 66.0\scriptsize{$\pm$1.3} & 62.4\scriptsize{$\pm$1.7} & 64.6\scriptsize{$\pm$2.0} & 59.6\scriptsize{$\pm$1.6} & 69.5\scriptsize{$\pm$1.0} & 68.2\scriptsize{$\pm$0.4} \\
\midrule
\method{} & \textbf{68.3\scriptsize{$\pm$1.5}} & \textbf{81.0\scriptsize{$\pm$2.4}} & \textbf{63.2\scriptsize{$\pm$1.6}} & \textbf{76.0\scriptsize{$\pm$2.0}} & 67.2\scriptsize{$\pm$1.4} & 71.7\scriptsize{$\pm$1.9} & \textbf{72.2\scriptsize{$\pm$1.1}} & \textbf{77.5\scriptsize{$\pm$1.2}} & \textbf{69.1\scriptsize{$\pm$0.3}} & \textbf{63.6\scriptsize{$\pm$0.9}} & \textbf{77.3\scriptsize{$\pm$1.2}} & \textbf{73.2\scriptsize{$\pm$2.4}} \\ \bottomrule
	\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}|
*{12}{>{\centering\arraybackslash}m{1.1cm}}
}
		\toprule                                                      
		\textbf{Methods}    & H0$\rightarrow$H1 & H1$\rightarrow$H0 & H0$\rightarrow$H2 & H2$\rightarrow$H0 & H0$\rightarrow$H3 & H3$\rightarrow$H0 & H1$\rightarrow$H2 & H2$\rightarrow$H1 & H1$\rightarrow$H3 & H3$\rightarrow$H1 & H2$\rightarrow$H3 & H3$\rightarrow$H2 \\ \midrule
WL  & 49.6 & 51.8 & 54.0 & 54.7 & 48.2 & 48.9 & 50.6 & 51.9 & 38.1 & 51.0 & 51.8 & 50.7\\
GCN         & 57.8\scriptsize{$\pm$1.9} & 57.4\scriptsize{$\pm$2.1} & 56.5\scriptsize{$\pm$1.3} & 54.2\scriptsize{$\pm$1.2} & 54.5\scriptsize{$\pm$1.7} & 51.9\scriptsize{$\pm$1.7} & 61.8\scriptsize{$\pm$2.0} & 55.2\scriptsize{$\pm$1.3} & 49.8\scriptsize{$\pm$1.4} & 56.6\scriptsize{$\pm$1.3} & 61.5\scriptsize{$\pm$1.1} & 56.8\scriptsize{$\pm$1.7}\\
GIN         & 59.1\scriptsize{$\pm$1.6} & 53.3\scriptsize{$\pm$1.6} & 50.0\scriptsize{$\pm$1.7} & 54.8\scriptsize{$\pm$1.8} & 56.8\scriptsize{$\pm$1.6} & 50.7\scriptsize{$\pm$1.4} & 55.2\scriptsize{$\pm$1.3} & 58.7\scriptsize{$\pm$1.4} & 57.0\scriptsize{$\pm$1.8} & 49.6\scriptsize{$\pm$1.7} & 53.1\scriptsize{$\pm$1.3} & 55.3\scriptsize{$\pm$1.6}\\
GMT         & 51.1\scriptsize{$\pm$1.6} & 57.2\scriptsize{$\pm$1.7} & 50.6\scriptsize{$\pm$1.2} & 55.9\scriptsize{$\pm$1.9} & 58.4\scriptsize{$\pm$1.4} & 53.4\scriptsize{$\pm$1.7} & 56.1\scriptsize{$\pm$1.6} & 57.6\scriptsize{$\pm$1.3} & 60.9\scriptsize{$\pm$1.7} & 54.5\scriptsize{$\pm$2.0} & 55.4\scriptsize{$\pm$1.6} & 51.2\scriptsize{$\pm$1.8}\\
CIN         & 52.3\scriptsize{$\pm$1.6} & 53.4\scriptsize{$\pm$1.5} & 54.0\scriptsize{$\pm$1.9} & 57.5\scriptsize{$\pm$1.8} & 56.5\scriptsize{$\pm$1.4} & 51.1\scriptsize{$\pm$1.9} & 55.8\scriptsize{$\pm$1.4} & 63.6\scriptsize{$\pm$1.8} & 48.7\scriptsize{$\pm$1.6} & 56.8\scriptsize{$\pm$1.6} & 49.3\scriptsize{$\pm$1.2} & 52.8\scriptsize{$\pm$1.3}\\
PathNN      & 50.3\scriptsize{$\pm$1.3} & 51.2\scriptsize{$\pm$1.8} & 51.5\scriptsize{$\pm$1.2} & 55.3\scriptsize{$\pm$1.8} & 56.7\scriptsize{$\pm$1.2} & 52.2\scriptsize{$\pm$1.5} & 53.7\scriptsize{$\pm$1.7} & 51.5\scriptsize{$\pm$1.4} & 53.9\scriptsize{$\pm$1.9} & 54.3\scriptsize{$\pm$1.5} & 55.6\scriptsize{$\pm$1.8} & 56.0\scriptsize{$\pm$1.5}\\
        \midrule
SFDA\_LLN & 63.1\scriptsize{$\pm$1.1} & 63.8\scriptsize{$\pm$1.6} & 62.9\scriptsize{$\pm$1.5} & 62.9\scriptsize{$\pm$1.6} & 63.9\scriptsize{$\pm$0.9} & 62.4\scriptsize{$\pm$1.6} & 63.5\scriptsize{$\pm$1.4} & 64.7\scriptsize{$\pm$1.3} & 63.9\scriptsize{$\pm$1.7} & 61.3\scriptsize{$\pm$1.7} & 66.2\scriptsize{$\pm$1.6} & 60.9\scriptsize{$\pm$1.1}\\
SF(DA)$^2$ & 63.3\scriptsize{$\pm$1.5} & 63.7\scriptsize{$\pm$1.4} & 62.7\scriptsize{$\pm$1.4} & 63.4\scriptsize{$\pm$1.3} & 64.1\scriptsize{$\pm$1.3} & 60.4\scriptsize{$\pm$2.4} & 64.5\scriptsize{$\pm$1.0} & 64.9\scriptsize{$\pm$1.6} & 64.2\scriptsize{$\pm$1.4} & 61.6\scriptsize{$\pm$1.3} & 64.2\scriptsize{$\pm$1.3} & 61.6\scriptsize{$\pm$1.9} \\
NVC\_LLN & 57.2\scriptsize{$\pm$0.4} & 61.8\scriptsize{$\pm$0.4} & 58.3\scriptsize{$\pm$0.3} & 61.7\scriptsize{$\pm$0.4} & 61.9\scriptsize{$\pm$1.6} & 61.4\scriptsize{$\pm$1.0} & 60.3\scriptsize{$\pm$1.5} & 58.2\scriptsize{$\pm$1.7} & 64.1\scriptsize{$\pm$1.7} & 60.4\scriptsize{$\pm$1.8} & 62.3\scriptsize{$\pm$2.5} & 60.0\scriptsize{$\pm$1.1}\\

Ucon\_SFDA & 60.4\scriptsize{$\pm$0.9} & 63.2\scriptsize{$\pm$1.3} & 61.1\scriptsize{$\pm$1.8} & 63.4\scriptsize{$\pm$0.5} & 62.0\scriptsize{$\pm$1.2} & 62.1\scriptsize{$\pm$0.7} & 61.8\scriptsize{$\pm$1.1} & 64.1\scriptsize{$\pm$0.7} & 63.5\scriptsize{$\pm$0.5} & 62.4\scriptsize{$\pm$1.0} & 62.3\scriptsize{$\pm$0.6} & 63.4\scriptsize{$\pm$1.0} \\

\midrule
SOGA & 62.8\scriptsize{$\pm$1.6} & 62.3\scriptsize{$\pm$1.3} & 63.2\scriptsize{$\pm$1.9} & 62.1\scriptsize{$\pm$1.8} & 63.8\scriptsize{$\pm$1.6} & 64.1\scriptsize{$\pm$1.2} & 63.2\scriptsize{$\pm$2.9} & 66.8\scriptsize{$\pm$1.6} & 67.2\scriptsize{$\pm$2.3} & 61.8\scriptsize{$\pm$1.3} & 65.4\scriptsize{$\pm$2.1} & 63.7\scriptsize{$\pm$1.7}\\
GraphCTA & 63.7\scriptsize{$\pm$1.4} & 65.5\scriptsize{$\pm$1.4} & 63.8\scriptsize{$\pm$1.2} & 63.0\scriptsize{$\pm$1.6} & 64.3\scriptsize{$\pm$1.2} & 63.1\scriptsize{$\pm$2.3} & 65.4\scriptsize{$\pm$1.4} & 67.0\scriptsize{$\pm$1.7} & 65.2\scriptsize{$\pm$1.5} & 62.8\scriptsize{$\pm$1.5} & 67.9\scriptsize{$\pm$1.9} & 63.3\scriptsize{$\pm$1.8}\\
GALA & 63.5\scriptsize{$\pm$1.4} & 64.9\scriptsize{$\pm$1.9} & \textbf{64.3\scriptsize{$\pm$1.6}} & 63.8\scriptsize{$\pm$1.2} & 64.4\scriptsize{$\pm$1.4} & 64.3\scriptsize{$\pm$1.5} & 65.0\scriptsize{$\pm$1.9} & 67.7\scriptsize{$\pm$1.2} & 69.1\scriptsize{$\pm$1.4} & 63.9\scriptsize{$\pm$1.1} & \textbf{68.5\scriptsize{$\pm$1.3}} & 64.3\scriptsize{$\pm$1.6}\\

GraphATA & 63.0\scriptsize{$\pm$0.9} & 68.2\scriptsize{$\pm$0.5} & 62.5\scriptsize{$\pm$0.7} & 62.5\scriptsize{$\pm$1.7} & 62.4\scriptsize{$\pm$1.4} & 65.0\scriptsize{$\pm$1.0} & 64.7\scriptsize{$\pm$2.0} & 68.9\scriptsize{$\pm$1.3} & 69.2\scriptsize{$\pm$2.3} & 65.1\scriptsize{$\pm$1.2} & 66.8\scriptsize{$\pm$1.0} & 69.3\scriptsize{$\pm$0.7} \\

\midrule
\method{} & \textbf{64.1\scriptsize{$\pm$1.4}} & \textbf{70.6\scriptsize{$\pm$1.8}} & 63.7\scriptsize{$\pm$1.6} & \textbf{66.5\scriptsize{$\pm$2.6}} & \textbf{64.6\scriptsize{$\pm$1.9}} & \textbf{66.1\scriptsize{$\pm$2.1}} & \textbf{70.2\scriptsize{$\pm$3.1}} & \textbf{74.4\scriptsize{$\pm$2.7}} & \textbf{70.8\scriptsize{$\pm$2.3}} & \textbf{73.4\scriptsize{$\pm$0.8}} & 68.0\scriptsize{$\pm$3.1} & \textbf{76.2\scriptsize{$\pm$0.7}} \\ \bottomrule
	\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}|
*{12}{>{\centering\arraybackslash}m{1.1cm}}
}
		\toprule                                                      
		\textbf{Methods}    & D0$\rightarrow$D1 & D1$\rightarrow$D0 & D0$\rightarrow$D2 & D2$\rightarrow$D0 & D0$\rightarrow$D3 & D3$\rightarrow$D0 & D1$\rightarrow$D2 & D2$\rightarrow$D1 & D1$\rightarrow$D3 & D3$\rightarrow$D1 & D2$\rightarrow$D3 & D3$\rightarrow$D2
 \\ \midrule
WL subtree  & 49.2 & 56.8 & 29.6 & 20.1 & 21.0 & 18.4 & 59.5 & 50.5 & 57.3 & 48.1 & 63.9 & 66.9 \\
GCN & 48.9\scriptsize{$\pm$2.8} & 59.0\scriptsize{$\pm$1.7} & 20.7\scriptsize{$\pm$2.0} & 27.3\scriptsize{$\pm$2.3} & 15.1\scriptsize{$\pm$1.8} & 26.9\scriptsize{$\pm$2.2} & 61.6\scriptsize{$\pm$1.9} & 53.6\scriptsize{$\pm$1.5} & 68.1\scriptsize{$\pm$1.6} & 52.9\scriptsize{$\pm$2.6} & 64.9\scriptsize{$\pm$2.1} & 69.7\scriptsize{$\pm$2.3} \\
GIN & 48.8\scriptsize{$\pm$1.9} & 24.7\scriptsize{$\pm$2.1} & 44.1\scriptsize{$\pm$1.8} & 22.4\scriptsize{$\pm$2.3} & 57.0\scriptsize{$\pm$2.1} & 18.4\scriptsize{$\pm$2.0} & 73.0\scriptsize{$\pm$1.8} & 52.5\scriptsize{$\pm$2.3} & 63.2\scriptsize{$\pm$1.6} & 53.6\scriptsize{$\pm$1.5} & 70.3\scriptsize{$\pm$2.6} & 69.4\scriptsize{$\pm$1.8} \\
GMT & 49.1\scriptsize{$\pm$1.9} & 32.9\scriptsize{$\pm$2.2} & 31.8\scriptsize{$\pm$1.8} & 27.3\scriptsize{$\pm$2.3} & 52.5\scriptsize{$\pm$1.5} & 27.6\scriptsize{$\pm$1.8} & 75.4\scriptsize{$\pm$1.9} & 53.2\scriptsize{$\pm$2.1} & 74.1\scriptsize{$\pm$2.6} & 57.9\scriptsize{$\pm$2.4} & 70.9\scriptsize{$\pm$1.8} & 71.1\scriptsize{$\pm$2.7} \\
CIN & 50.4\scriptsize{$\pm$1.8} & 18.4\scriptsize{$\pm$2.0} & 21.2\scriptsize{$\pm$2.1} & 36.8\scriptsize{$\pm$1.8} & 43.0\scriptsize{$\pm$2.1} & 22.9\scriptsize{$\pm$1.9} & 53.4\scriptsize{$\pm$1.7} & 56.5\scriptsize{$\pm$1.5} & 62.3\scriptsize{$\pm$1.6} & 53.3\scriptsize{$\pm$1.9} & 75.0\scriptsize{$\pm$2.1} & 69.3\scriptsize{$\pm$2.0} \\
PathNN & 50.0\scriptsize{$\pm$2.1} & 59.9\scriptsize{$\pm$1.7} & 42.0\scriptsize{$\pm$2.3} & 43.5\scriptsize{$\pm$1.4} & 31.7\scriptsize{$\pm$1.7} & 37.6\scriptsize{$\pm$2.3} & 66.5\scriptsize{$\pm$1.6} & 54.1\scriptsize{$\pm$1.7} & 69.2\scriptsize{$\pm$1.9} & 56.1\scriptsize{$\pm$1.8} & 74.7\scriptsize{$\pm$1.8} & 69.5\scriptsize{$\pm$1.0}\\
        \midrule
SFDA\_LLN & 51.4\scriptsize{$\pm$2.2} & 75.9\scriptsize{$\pm$1.8} & 72.0\scriptsize{$\pm$2.1} & 75.3\scriptsize{$\pm$2.3} & 82.3\scriptsize{$\pm$2.3} & 56.7\scriptsize{$\pm$1.8} & 74.1\scriptsize{$\pm$1.2} & 53.8\scriptsize{$\pm$1.9} & 82.5\scriptsize{$\pm$1.5} & 79.5\scriptsize{$\pm$1.6} & 72.2\scriptsize{$\pm$2.1} & 70.1\scriptsize{$\pm$1.9}\\  
SF(DA)$^2$ & 51.9\scriptsize{$\pm$2.3} & 77.7\scriptsize{$\pm$2.6} & 72.4\scriptsize{$\pm$1.2} & 74.5\scriptsize{$\pm$1.9} & 82.5\scriptsize{$\pm$1.4} & 58.4\scriptsize{$\pm$1.8} & 75.9\scriptsize{$\pm$1.6} & 53.7\scriptsize{$\pm$2.2} & 83.7\scriptsize{$\pm$2.2} & 81.4\scriptsize{$\pm$2.0} & 74.4\scriptsize{$\pm$2.4} & 72.8\scriptsize{$\pm$1.8}\\
NVC\_LLN & 51.5\scriptsize{$\pm$2.0} & 77.0\scriptsize{$\pm$1.9} & 71.1\scriptsize{$\pm$1.8} & 75.5\scriptsize{$\pm$1.7} & 82.5\scriptsize{$\pm$2.1} & 60.2\scriptsize{$\pm$1.7} & 75.3\scriptsize{$\pm$1.8} & 53.8\scriptsize{$\pm$2.5} & 82.1\scriptsize{$\pm$2.2} & 79.8\scriptsize{$\pm$2.4} & 74.7\scriptsize{$\pm$1.2} & 70.5\scriptsize{$\pm$2.0} \\

Ucon\_SFDA & 52.2\scriptsize{$\pm$1.3} & 80.7\scriptsize{$\pm$2.0} & 77.5\scriptsize{$\pm$0.9} & 75.9\scriptsize{$\pm$2.6} & 86.6\scriptsize{$\pm$0.8} & 60.1\scriptsize{$\pm$1.4} & 79.9\scriptsize{$\pm$1.8} & 59.8\scriptsize{$\pm$2.9} & 83.8\scriptsize{$\pm$1.2} & 79.6\scriptsize{$\pm$1.3} & 79.2\scriptsize{$\pm$1.4} & 72.6\scriptsize{$\pm$0.6} \\

\midrule
SOGA & 52.1\scriptsize{$\pm$1.4} & 79.4\scriptsize{$\pm$1.7} & 73.3\scriptsize{$\pm$0.9} & 78.4\scriptsize{$\pm$1.8} & 83.9\scriptsize{$\pm$2.0} & 57.4\scriptsize{$\pm$1.8} & 78.2\scriptsize{$\pm$1.6} & 55.9\scriptsize{$\pm$2.0} & 84.3\scriptsize{$\pm$2.4} & 84.0\scriptsize{$\pm$2.0} & 76.1\scriptsize{$\pm$2.1} & 73.1\scriptsize{$\pm$1.7}\\       
GraphCTA & 51.9\scriptsize{$\pm$1.5} & 79.8\scriptsize{$\pm$2.1} & 73.8\scriptsize{$\pm$2.0} & 77.6\scriptsize{$\pm$2.5} & 85.4\scriptsize{$\pm$1.9} & 56.1\scriptsize{$\pm$1.8} & 77.5\scriptsize{$\pm$2.4} & 56.9\scriptsize{$\pm$2.0} & 85.1\scriptsize{$\pm$1.7} & 83.9\scriptsize{$\pm$2.0} & 75.1\scriptsize{$\pm$2.3} & 72.2\scriptsize{$\pm$1.9}\\
GALA & 52.3\scriptsize{$\pm$1.6} & 80.2\scriptsize{$\pm$1.9} & \textbf{74.6\scriptsize{$\pm$2.0}} & 78.4\scriptsize{$\pm$1.7} & 84.8\scriptsize{$\pm$1.5} & 60.9\scriptsize{$\pm$2.1} & 78.0\scriptsize{$\pm$1.7} & 57.7\scriptsize{$\pm$1.9} & 85.5\scriptsize{$\pm$2.3} & \textbf{87.1\scriptsize{$\pm$1.4}} & 78.2\scriptsize{$\pm$2.4} & 74.5\scriptsize{$\pm$1.8}\\
GraphATA & 52.5\scriptsize{$\pm$0.8} & 80.0\scriptsize{$\pm$2.4} & 73.6\scriptsize{$\pm$3.0} & \textbf{79.5\scriptsize{$\pm$1.8}} & \textbf{86.5\scriptsize{$\pm$2.1}} & 57.3\scriptsize{$\pm$1.9} & 80.5\scriptsize{$\pm$1.9} & 66.4\scriptsize{$\pm$1.8} & 85.5\scriptsize{$\pm$0.9} & 87.4\scriptsize{$\pm$1.4} & 82.3\scriptsize{$\pm$1.1} & 80.4\scriptsize{$\pm$2.1} \\
\midrule
\method{} & \textbf{55.7\scriptsize{$\pm$2.1}} & \textbf{80.5\scriptsize{$\pm$2.3}} & 70.1\scriptsize{$\pm$2.0} & 77.3\scriptsize{$\pm$1.4} & 82.7\scriptsize{$\pm$1.2} & \textbf{62.8\scriptsize{$\pm$1.4}} & \textbf{81.4\scriptsize{$\pm$3.8}} & \textbf{68.1\scriptsize{$\pm$3.1}} & \textbf{87.3\scriptsize{$\pm$1.2}} & 83.2\scriptsize{$\pm$1.7} & \textbf{88.0\scriptsize{$\pm$0.8}} & \textbf{86.7\scriptsize{$\pm$1.4}}
\\

\bottomrule
	\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}|
*{12}{>{\centering\arraybackslash}m{1.1cm}}
}
		\toprule                                                      
		\textbf{Methods}& F0$\rightarrow$F1 &F1$\rightarrow$F0 &F0$\rightarrow$F2 &F2$\rightarrow$F0 &F0$\rightarrow$F3 &F3$\rightarrow$F0 &F1$\rightarrow$F2 &F2$\rightarrow$F1 &F1$\rightarrow$F3 &F3$\rightarrow$F1 &F2$\rightarrow$F3 &F3$\rightarrow$F2
 \\ \midrule
WL subtree  & 44.6 & 54.8 & 47.0 & 56.1 & 58.2 & 41.8 & 50.8 & 58.1 & 45.7 & 47.9 & 45.3 & 42.7\\
GCN & 33.5\scriptsize{$\pm$2.1} & 40.9\scriptsize{$\pm$1.5} & 44.6\scriptsize{$\pm$1.3} & 40.1\scriptsize{$\pm$1.6} & 57.4\scriptsize{$\pm$2.0} & 43.1\scriptsize{$\pm$1.3} & 44.6\scriptsize{$\pm$2.0} & 33.5\scriptsize{$\pm$1.2} & 56.4\scriptsize{$\pm$1.1} & 36.6\scriptsize{$\pm$1.9} & 57.4\scriptsize{$\pm$2.0} & 47.8\scriptsize{$\pm$1.7}\\
GIN & 40.1\scriptsize{$\pm$1.2} & 52.4\scriptsize{$\pm$1.8} & 52.2\scriptsize{$\pm$2.2} & 52.7\scriptsize{$\pm$1.8} & 58.3\scriptsize{$\pm$1.5} & 42.8\scriptsize{$\pm$2.0} & 53.2\scriptsize{$\pm$2.3} & 47.1\scriptsize{$\pm$1.6} & 52.1\scriptsize{$\pm$2.2} & 39.1\scriptsize{$\pm$2.0} & 49.9\scriptsize{$\pm$1.8} & 43.5\scriptsize{$\pm$1.9}\\
GMT & 51.5\scriptsize{$\pm$1.0} & 57.0\scriptsize{$\pm$1.3} & 55.4\scriptsize{$\pm$1.6} & 59.0\scriptsize{$\pm$1.2} & 39.6\scriptsize{$\pm$1.6} & 44.1\scriptsize{$\pm$2.0} & 55.4\scriptsize{$\pm$2.1} & 66.5\scriptsize{$\pm$1.6} & 39.6\scriptsize{$\pm$1.9} & 36.5\scriptsize{$\pm$1.5} & 39.6\scriptsize{$\pm$1.4} & 42.8\scriptsize{$\pm$1.4}\\
CIN & 54.2\scriptsize{$\pm$1.1} & 52.2\scriptsize{$\pm$1.9} & 47.6\scriptsize{$\pm$1.8} & 52.5\scriptsize{$\pm$2.2} & 56.2\scriptsize{$\pm$1.3} & 40.0\scriptsize{$\pm$2.0} & 46.8\scriptsize{$\pm$1.3} & 59.9\scriptsize{$\pm$1.2} & 49.1\scriptsize{$\pm$1.5} & 33.5\scriptsize{$\pm$2.0} & 57.8\scriptsize{$\pm$1.4} & 45.9\scriptsize{$\pm$2.0}\\
PathNN & 55.9\scriptsize{$\pm$1.5} & 59.6\scriptsize{$\pm$1.7} & 56.5\scriptsize{$\pm$1.5} & 60.8\scriptsize{$\pm$1.6} & 57.0\scriptsize{$\pm$1.2} & 48.0\scriptsize{$\pm$1.7} & 49.2\scriptsize{$\pm$1.3} & 60.2\scriptsize{$\pm$1.9} & 55.1\scriptsize{$\pm$1.5} & 48.2\scriptsize{$\pm$1.8} & 54.1\scriptsize{$\pm$1.9} & 54.1\scriptsize{$\pm$2.2}\\  
\midrule
SFDA\_LLN & 64.6\scriptsize{$\pm$1.3} & 62.5\scriptsize{$\pm$2.7} & 55.3\scriptsize{$\pm$1.9} & 60.9\scriptsize{$\pm$1.8} & 60.6\scriptsize{$\pm$1.2} & 63.5\scriptsize{$\pm$2.1} & 55.6\scriptsize{$\pm$1.3} & 66.7\scriptsize{$\pm$1.3} & 60.4\scriptsize{$\pm$1.8} & 56.8\scriptsize{$\pm$1.7} & 60.4\scriptsize{$\pm$2.0} & 55.4\scriptsize{$\pm$1.1}\\
SF(DA)$^2$ & 65.1\scriptsize{$\pm$1.4} & 64.5\scriptsize{$\pm$1.1} & 57.4\scriptsize{$\pm$1.5} & 60.3\scriptsize{$\pm$2.0} & 59.1\scriptsize{$\pm$2.2} & 64.4\scriptsize{$\pm$1.8} & 57.7\scriptsize{$\pm$1.2} & 67.0\scriptsize{$\pm$1.3} & 60.1\scriptsize{$\pm$2.0} & 59.2\scriptsize{$\pm$1.5} & 58.9\scriptsize{$\pm$2.1} & 58.1\scriptsize{$\pm$1.2}\\
NVC\_LLN & 65.5\scriptsize{$\pm$1.3} & 65.0\scriptsize{$\pm$0.9} & 57.0\scriptsize{$\pm$1.2} & 61.0\scriptsize{$\pm$2.1} & 59.6\scriptsize{$\pm$1.6} & 63.0\scriptsize{$\pm$1.7} & 57.4\scriptsize{$\pm$1.4} & 66.5\scriptsize{$\pm$2.0} & 59.6\scriptsize{$\pm$1.4} & 58.5\scriptsize{$\pm$1.9} & 59.6\scriptsize{$\pm$1.7} & 61.6\scriptsize{$\pm$2.1} \\

Ucon\_SFDA & 68.0\scriptsize{$\pm$0.6} & 69.0\scriptsize{$\pm$2.1} & 55.6\scriptsize{$\pm$1.7} & 60.2\scriptsize{$\pm$2.2} & 60.4\scriptsize{$\pm$1.5} & 61.6\scriptsize{$\pm$1.4} & 55.8\scriptsize{$\pm$0.9} & 66.9\scriptsize{$\pm$0.7} & 58.0\scriptsize{$\pm$2.5} & 60.0\scriptsize{$\pm$1.6} & 60.4\scriptsize{$\pm$2.0} & 59.7\scriptsize{$\pm$2.3} \\

\midrule
SOGA & 63.5\scriptsize{$\pm$1.8} & 65.1\scriptsize{$\pm$1.4} & 58.4\scriptsize{$\pm$0.8} & 60.8\scriptsize{$\pm$1.2} & 58.8\scriptsize{$\pm$1.1} & 64.4\scriptsize{$\pm$2.0} & 60.7\scriptsize{$\pm$1.6} & 68.5\scriptsize{$\pm$1.3} & 60.6\scriptsize{$\pm$1.6} & 59.4\scriptsize{$\pm$2.1} & 60.2\scriptsize{$\pm$1.4} & 63.8\scriptsize{$\pm$1.3}\\
GraphCTA & 66.4\scriptsize{$\pm$1.9} & 66.7\scriptsize{$\pm$1.4} & 60.4\scriptsize{$\pm$1.3} & 61.7\scriptsize{$\pm$1.3} & 59.9\scriptsize{$\pm$1.2} & 64.3\scriptsize{$\pm$2.0} & 62.3\scriptsize{$\pm$1.6} & 67.9\scriptsize{$\pm$1.4} & 60.4\scriptsize{$\pm$2.0} & 58.8\scriptsize{$\pm$1.2} & 60.5\scriptsize{$\pm$1.8} & 62.9\scriptsize{$\pm$2.1} \\
GALA & 65.9\scriptsize{$\pm$1.7} & 67.0\scriptsize{$\pm$1.3} & 61.3\scriptsize{$\pm$2.0} & 62.0\scriptsize{$\pm$2.1} & 60.5\scriptsize{$\pm$2.5} & 64.8\scriptsize{$\pm$1.7} & 63.0\scriptsize{$\pm$2.1} & 66.9\scriptsize{$\pm$1.6} & 60.6\scriptsize{$\pm$1.8} & 59.0\scriptsize{$\pm$1.9} & 59.7\scriptsize{$\pm$2.2} & 63.3\scriptsize{$\pm$1.8} \\
GraphATA & 
65.7\scriptsize{$\pm$1.2} & 66.8\scriptsize{$\pm$0.9} & 63.4\scriptsize{$\pm$2.0} & 68.0\scriptsize{$\pm$1.8} & \textbf{61.3\scriptsize{$\pm$2.3}} & \textbf{65.5\scriptsize{$\pm$0.6}} & 65.4\scriptsize{$\pm$1.7} & 68.8\scriptsize{$\pm$1.5} & 59.6\scriptsize{$\pm$1.3} & \textbf{60.5\scriptsize{$\pm$1.7}} & 61.0\scriptsize{$\pm$3.1} & 64.6\scriptsize{$\pm$1.0} \\

\midrule
\method{} & \textbf{72.5\scriptsize{$\pm$0.9}} & \textbf{76.0\scriptsize{$\pm$2.9}} & \textbf{65.8\scriptsize{$\pm$1.8}} & \textbf{75.5\scriptsize{$\pm$2.4}} & 58.5\scriptsize{$\pm$1.7} & 63.8\scriptsize{$\pm$1.1} & \textbf{66.2\scriptsize{$\pm$2.9}} & \textbf{79.6\scriptsize{$\pm$2.7}} & \textbf{60.9\scriptsize{$\pm$2.3}} & 58.7\scriptsize{$\pm$1.8} & \textbf{62.2\scriptsize{$\pm$1.6}} & \textbf{72.7\scriptsize{$\pm$1.9}}
\\ \bottomrule
	\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}|
*{12}{>{\centering\arraybackslash}m{1.1cm}}
}
		\toprule                                                      
		\textbf{Methods}    &M0$\rightarrow$M1 &M1$\rightarrow$M0 &M0$\rightarrow$M2 &M2$\rightarrow$M0 &M0$\rightarrow$M3 &M3$\rightarrow$M0 &M1$\rightarrow$M2 &M2$\rightarrow$M1 &M1$\rightarrow$M3 &M3$\rightarrow$M1 &M2$\rightarrow$M3 &M3$\rightarrow$M2
 \\ \midrule
WL subtree  & 34.4  & 39.6 & 47.6 & 43.6  & 52.7 & 46.4 & 59.8 & 40.9 & 53.0 & 65.1& 52.6  & 42.4 \\
GCN & 66.3\scriptsize{$\pm$1.7} & 65.1\scriptsize{$\pm$2.2} & 63.6\scriptsize{$\pm$1.4} & 67.6\scriptsize{$\pm$1.6} & 56.0\scriptsize{$\pm$1.4} & 49.6\scriptsize{$\pm$1.9} & 66.1\scriptsize{$\pm$2.0} & 71.8\scriptsize{$\pm$1.8} & 48.0\scriptsize{$\pm$2.3} & 47.8\scriptsize{$\pm$1.7} & 51.6\scriptsize{$\pm$1.8} & 56.6\scriptsize{$\pm$2.2} \\
GIN & 67.1\scriptsize{$\pm$1.7} & 56.1\scriptsize{$\pm$1.5} & 54.2\scriptsize{$\pm$2.6} & 65.6\scriptsize{$\pm$1.6} & 55.4\scriptsize{$\pm$1.9} & 50.8\scriptsize{$\pm$2.1} & 67.9\scriptsize{$\pm$2.1} & 69.4\scriptsize{$\pm$2.0} & 53.4\scriptsize{$\pm$1.6} & 66.7\scriptsize{$\pm$2.0} & 50.4\scriptsize{$\pm$1.1} & 55.4\scriptsize{$\pm$1.2}\\
GMT & 67.9\scriptsize{$\pm$1.3} & 63.9\scriptsize{$\pm$1.8} & 61.5\scriptsize{$\pm$1.8} & 68.5\scriptsize{$\pm$1.5} & 58.2\scriptsize{$\pm$2.4} & 54.3\scriptsize{$\pm$1.8} & 66.7\scriptsize{$\pm$1.9} & 76.1\scriptsize{$\pm$1.7} & 58.8\scriptsize{$\pm$1.5} & 44.5\scriptsize{$\pm$1.5} & 59.0\scriptsize{$\pm$1.4} & 63.7\scriptsize{$\pm$1.7}\\
CIN & 66.3\scriptsize{$\pm$1.8} & 56.7\scriptsize{$\pm$2.5} & 60.8\scriptsize{$\pm$1.7} & 67.4\scriptsize{$\pm$1.7} & 55.8\scriptsize{$\pm$2.4} & 52.3\scriptsize{$\pm$1.8} & 63.4\scriptsize{$\pm$2.3} & 69.3\scriptsize{$\pm$1.2} & 54.3\scriptsize{$\pm$1.2} & 60.7\scriptsize{$\pm$1.4} & 49.0\scriptsize{$\pm$1.3} & 54.4\scriptsize{$\pm$1.7}\\
PathNN & 68.9\scriptsize{$\pm$1.9} & 65.9\scriptsize{$\pm$1.8} & 62.9\scriptsize{$\pm$1.7} & 69.2\scriptsize{$\pm$1.8} & 58.1\scriptsize{$\pm$1.6} & 59.9\scriptsize{$\pm$1.4} & 67.7\scriptsize{$\pm$1.6} & 70.0\scriptsize{$\pm$2.1} & 56.3\scriptsize{$\pm$1.8} & 62.8\scriptsize{$\pm$1.9} & 59.2\scriptsize{$\pm$1.6} & 63.7\scriptsize{$\pm$1.2}\\   
\midrule
SFDA\_LLN & 67.7\scriptsize{$\pm$1.5} & 70.0\scriptsize{$\pm$2.1} & 66.5\scriptsize{$\pm$2.6} & 70.2\scriptsize{$\pm$1.9} & 58.8\scriptsize{$\pm$2.1} & 64.3\scriptsize{$\pm$2.4} & 69.8\scriptsize{$\pm$2.0} & 74.1\scriptsize{$\pm$2.0} & 63.2\scriptsize{$\pm$1.7} & 71.5\scriptsize{$\pm$1.2} & 61.4\scriptsize{$\pm$2.0} & 67.1\scriptsize{$\pm$1.9}\\
SF(DA)$^2$ & 71.7\scriptsize{$\pm$1.9} & 70.7\scriptsize{$\pm$1.4} & 68.8\scriptsize{$\pm$2.3} & 70.4\scriptsize{$\pm$2.2} & 61.9\scriptsize{$\pm$2.0} & 66.4\scriptsize{$\pm$1.9} & 70.8\scriptsize{$\pm$1.7} & 73.9\scriptsize{$\pm$1.7} & 63.1\scriptsize{$\pm$1.5} & 72.1\scriptsize{$\pm$1.8} & 64.8\scriptsize{$\pm$1.4} & 71.8\scriptsize{$\pm$1.5}\\
NVC\_LLN & 70.4\scriptsize{$\pm$2.2} & 69.1\scriptsize{$\pm$1.5} & 67.0\scriptsize{$\pm$2.2} & 70.8\scriptsize{$\pm$2.5} & 62.2\scriptsize{$\pm$1.7} & 68.3\scriptsize{$\pm$1.9} & 70.3\scriptsize{$\pm$2.4} & 76.3\scriptsize{$\pm$1.5} & 63.0\scriptsize{$\pm$1.8} & 69.5\scriptsize{$\pm$2.5} & 63.9\scriptsize{$\pm$1.3} & 68.0\scriptsize{$\pm$2.1}\\
Ucon\_SFDA & 74.1\scriptsize{$\pm$1.1} & 74.1\scriptsize{$\pm$0.6} & 68.2\scriptsize{$\pm$1.2} & 72.5\scriptsize{$\pm$0.4} & 63.5\scriptsize{$\pm$3.7} & 72.4\scriptsize{$\pm$1.8} & 71.1\scriptsize{$\pm$1.0} & 74.6\scriptsize{$\pm$2.1} & 63.9\scriptsize{$\pm$2.3} & 72.7\scriptsize{$\pm$1.3} & 63.3\scriptsize{$\pm$0.9} & 67.2\scriptsize{$\pm$1.6} \\
\midrule
SOGA & 72.3\scriptsize{$\pm$2.2} & 72.1\scriptsize{$\pm$1.5} & 69.8\scriptsize{$\pm$1.9} & 72.8\scriptsize{$\pm$1.4} & 63.1\scriptsize{$\pm$1.8} & 71.2\scriptsize{$\pm$1.6} & 69.2\scriptsize{$\pm$1.9} & 76.7\scriptsize{$\pm$1.7} & 62.9\scriptsize{$\pm$1.9} & 75.5\scriptsize{$\pm$1.7} & 65.5\scriptsize{$\pm$1.9} & 73.5\scriptsize{$\pm$1.7}\\
GraphCTA & 72.0\scriptsize{$\pm$2.2} & 71.4\scriptsize{$\pm$2.0} & \textbf{70.5\scriptsize{$\pm$1.6}} & 72.9\scriptsize{$\pm$1.8} & 62.8\scriptsize{$\pm$1.8} & 71.7\scriptsize{$\pm$2.2} & 70.1\scriptsize{$\pm$1.7} & 76.5\scriptsize{$\pm$1.8} & 64.4\scriptsize{$\pm$1.6} & 77.8\scriptsize{$\pm$2.0} & 65.8\scriptsize{$\pm$2.1} & 73.6\scriptsize{$\pm$1.8}\\
GALA & 72.2\scriptsize{$\pm$1.2} & 73.3\scriptsize{$\pm$1.0} & 70.3\scriptsize{$\pm$1.7} & 72.3\scriptsize{$\pm$2.2} & 63.4\scriptsize{$\pm$1.8} & 69.7\scriptsize{$\pm$1.4} & 72.7\scriptsize{$\pm$1.7} & 74.9\scriptsize{$\pm$1.5} & 65.5\scriptsize{$\pm$1.9} & 76.7\scriptsize{$\pm$1.7} & 65.1\scriptsize{$\pm$1.5} & 73.0\scriptsize{$\pm$1.7}\\
GraphATA & 74.4\scriptsize{$\pm$1.3} & 74.4\scriptsize{$\pm$1.1} & 69.0\scriptsize{$\pm$0.9} & 71.8\scriptsize{$\pm$1.9} & 61.9\scriptsize{$\pm$2.2} & 72.8\scriptsize{$\pm$1.3} & 73.1\scriptsize{$\pm$0.8} & 74.7\scriptsize{$\pm$1.3} & 67.5\scriptsize{$\pm$2.2} & 76.1\scriptsize{$\pm$1.7} & 68.1\scriptsize{$\pm$1.6} & 74.7\scriptsize{$\pm$1.0} \\
\midrule
\method{} & \textbf{75.8\scriptsize{$\pm$2.1}} & \textbf{78.1\scriptsize{$\pm$1.0}} & 69.9\scriptsize{$\pm$1.6} & \textbf{78.3\scriptsize{$\pm$0.2}} & \textbf{66.2\scriptsize{$\pm$1.4}} & \textbf{74.5\scriptsize{$\pm$1.9}} & \textbf{77.7\scriptsize{$\pm$1.7}} & \textbf{85.6\scriptsize{$\pm$0.3}} & \textbf{67.2\scriptsize{$\pm$1.6}} & \textbf{78.6\scriptsize{$\pm$2.0}} & \textbf{72.5\scriptsize{$\pm$0.4}}& \textbf{81.1\scriptsize{$\pm$0.7}} \\ 

\bottomrule
	\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}|
*{12}{>{\centering\arraybackslash}m{1.1cm}}
}
		\toprule                                                      
		\textbf{Methods}    &N0$\rightarrow$N1 &N1$\rightarrow$N0 &N0$\rightarrow$N2 &N2$\rightarrow$N0 &N0$\rightarrow$N3 &N3$\rightarrow$N0 &N1$\rightarrow$N2 &N2$\rightarrow$N1 &N1$\rightarrow$N3 &N3$\rightarrow$N1 &N2$\rightarrow$N3 &N3$\rightarrow$N2
 \\ \midrule
WL subtree  & 50.1 & 59.9 & 50.9 & 51.0 & 51.8 & 54.5 & 56.7 & 57.0 & 52.5 & 57.6 & 54.4 & 46.9 \\
GCN & 53.7\scriptsize{$\pm$2.1} & 68.2\scriptsize{$\pm$1.9} & 50.6\scriptsize{$\pm$1.9} & 45.8\scriptsize{$\pm$1.7} & 35.5\scriptsize{$\pm$2.4} & 28.2\scriptsize{$\pm$2.2} & 55.9\scriptsize{$\pm$1.7} & 56.8\scriptsize{$\pm$1.9} & 55.7\scriptsize{$\pm$1.5} & 53.2\scriptsize{$\pm$2.1} & 60.4\scriptsize{$\pm$1.8} & 54.8\scriptsize{$\pm$0.9} \\
GIN & 51.4\scriptsize{$\pm$1.7} & 47.5\scriptsize{$\pm$2.1} & 50.4\scriptsize{$\pm$1.6} & 32.7\scriptsize{$\pm$1.6} & 47.0\scriptsize{$\pm$2.1} & 29.4\scriptsize{$\pm$2.3} & 52.4\scriptsize{$\pm$1.9} & 55.7\scriptsize{$\pm$2.0} & 64.3\scriptsize{$\pm$1.8} & 51.1\scriptsize{$\pm$1.2} & 60.3\scriptsize{$\pm$1.3} & 53.5\scriptsize{$\pm$1.6}\\
GMT & 53.0\scriptsize{$\pm$1.9} & 58.3\scriptsize{$\pm$1.7} & 49.0\scriptsize{$\pm$1.9} & 34.3\scriptsize{$\pm$1.6} & 39.7\scriptsize{$\pm$1.5} & 27.5\scriptsize{$\pm$2.4} & 55.8\scriptsize{$\pm$1.6} & 60.4\scriptsize{$\pm$2.1} & 51.3\scriptsize{$\pm$1.0} & 51.5\scriptsize{$\pm$1.6} & 60.0\scriptsize{$\pm$2.6} & 54.5\scriptsize{$\pm$1.4}\\
CIN & 54.5\scriptsize{$\pm$2.1} & 36.8\scriptsize{$\pm$1.9} & 53.0\scriptsize{$\pm$1.3} & 32.7\scriptsize{$\pm$2.1} & 44.9\scriptsize{$\pm$1.4} & 27.4\scriptsize{$\pm$1.1} & 58.4\scriptsize{$\pm$1.6} & 54.2\scriptsize{$\pm$2.3} & 63.9\scriptsize{$\pm$1.6} & 51.2\scriptsize{$\pm$1.4} & 64.7\scriptsize{$\pm$1.1} & 53.7\scriptsize{$\pm$2.1}\\
PathNN & 56.4\scriptsize{$\pm$1.4} & 65.5\scriptsize{$\pm$1.4} & 54.6\scriptsize{$\pm$1.5} & 60.9\scriptsize{$\pm$1.8} & 46.7\scriptsize{$\pm$2.1} & 35.5\scriptsize{$\pm$1.9} & 57.6\scriptsize{$\pm$1.8} & 60.6\scriptsize{$\pm$1.2} & 61.9\scriptsize{$\pm$1.8} & 53.9\scriptsize{$\pm$2.0} & 65.1\scriptsize{$\pm$1.8} & 52.5\scriptsize{$\pm$1.5}\\   
\midrule
SFDA\_LLN & 57.9\scriptsize{$\pm$1.9} & 72.7\scriptsize{$\pm$2.1} & 54.3\scriptsize{$\pm$1.9} & 71.6\scriptsize{$\pm$2.0} & 65.7\scriptsize{$\pm$1.5} & 72.6\scriptsize{$\pm$2.0} & 58.0\scriptsize{$\pm$1.8} & 61.1\scriptsize{$\pm$2.0} & 68.2\scriptsize{$\pm$1.7} & 58.9\scriptsize{$\pm$2.3} & 64.2\scriptsize{$\pm$1.5} & 58.7\scriptsize{$\pm$1.8}\\
SF(DA)$^2$ & 58.4\scriptsize{$\pm$1.4} & 73.3\scriptsize{$\pm$1.5} & 56.3\scriptsize{$\pm$2.0} & 72.7\scriptsize{$\pm$1.8} & 65.0\scriptsize{$\pm$1.7} & 73.0\scriptsize{$\pm$2.1} & 59.7\scriptsize{$\pm$1.5} & 61.3\scriptsize{$\pm$2.0} & 67.7\scriptsize{$\pm$1.5} & 59.8\scriptsize{$\pm$1.9} & 66.5\scriptsize{$\pm$2.0} & 61.3\scriptsize{$\pm$2.1}\\
NVC\_LLN & 59.7\scriptsize{$\pm$2.3} & 74.5\scriptsize{$\pm$2.2} & 56.0\scriptsize{$\pm$2.0} & 72.4\scriptsize{$\pm$1.7} & 66.7\scriptsize{$\pm$2.5} & 72.4\scriptsize{$\pm$2.0} & 61.9\scriptsize{$\pm$1.5} & 63.0\scriptsize{$\pm$1.9} & 68.9\scriptsize{$\pm$1.6} & 61.0\scriptsize{$\pm$2.0} & 68.2\scriptsize{$\pm$1.8} & 62.2\scriptsize{$\pm$1.9}\\

Ucon\_SFDA & 58.7\scriptsize{$\pm$1.1} & 73.6\scriptsize{$\pm$0.5} & 57.4\scriptsize{$\pm$2.2} & 72.7\scriptsize{$\pm$2.0} & 64.5\scriptsize{$\pm$1.3} & 73.4\scriptsize{$\pm$1.4} & 63.3\scriptsize{$\pm$2.7} & 59.5\scriptsize{$\pm$3.0} & 68.7\scriptsize{$\pm$1.9} & 62.2\scriptsize{$\pm$2.4} & 68.4\scriptsize{$\pm$1.1} & 61.2\scriptsize{$\pm$1.0} \\

\midrule
SOGA & 60.9\scriptsize{$\pm$1.3} & 74.6\scriptsize{$\pm$2.0} & 54.9\scriptsize{$\pm$1.8} & 72.6\scriptsize{$\pm$2.2} & 68.0\scriptsize{$\pm$1.4} & 72.6\scriptsize{$\pm$1.3} & 64.2\scriptsize{$\pm$1.6} & 65.0\scriptsize{$\pm$1.7} & 68.2\scriptsize{$\pm$1.0} & 61.8\scriptsize{$\pm$0.8} & 67.9\scriptsize{$\pm$2.0} & 63.8\scriptsize{$\pm$1.7}\\
GraphCTA & 61.3\scriptsize{$\pm$1.2} & 75.2\scriptsize{$\pm$1.6} & 56.8\scriptsize{$\pm$2.0} & 75.0\scriptsize{$\pm$1.6} & 67.5\scriptsize{$\pm$1.2} & \textbf{75.4\scriptsize{$\pm$1.6}} & 63.6\scriptsize{$\pm$2.1} & 61.0\scriptsize{$\pm$1.5} & 68.3\scriptsize{$\pm$0.9} & 62.3\scriptsize{$\pm$1.0} & 68.3\scriptsize{$\pm$1.6} & 63.2\scriptsize{$\pm$1.5}\\
GALA & 62.1\scriptsize{$\pm$1.3} & 76.2\scriptsize{$\pm$1.1} & 57.1\scriptsize{$\pm$2.1} & 74.8\scriptsize{$\pm$1.8} & 67.9\scriptsize{$\pm$1.3} & 73.9\scriptsize{$\pm$2.0} & 64.1\scriptsize{$\pm$1.6} & 63.3\scriptsize{$\pm$1.2} & 69.7\scriptsize{$\pm$2.0} & 63.0\scriptsize{$\pm$1.7} & 69.7\scriptsize{$\pm$2.3} & 64.2\scriptsize{$\pm$0.8}\\
GraphATA & 62.0\scriptsize{$\pm$0.8} & 75.1\scriptsize{$\pm$3.1} & 59.1\scriptsize{$\pm$0.9} & 73.9\scriptsize{$\pm$1.3} & \textbf{68.9\scriptsize{$\pm$2.0}} & 74.0\scriptsize{$\pm$2.5} & 62.8\scriptsize{$\pm$0.8} & 64.0\scriptsize{$\pm$0.4} & 67.0\scriptsize{$\pm$2.2} & 63.5\scriptsize{$\pm$2.1} & 68.2\scriptsize{$\pm$1.9} & 66.4\scriptsize{$\pm$1.3} \\
\midrule
\method{} & \textbf{68.4\scriptsize{$\pm$2.0}} & \textbf{83.7\scriptsize{$\pm$1.4}} & \textbf{62.3\scriptsize{$\pm$2.3}} & \textbf{75.3\scriptsize{$\pm$1.6}} & 66.4\scriptsize{$\pm$2.3} & 73.5\scriptsize{$\pm$3.1} & \textbf{70.8\scriptsize{$\pm$0.4}} & \textbf{74.2\scriptsize{$\pm$0.6}} & \textbf{71.1\scriptsize{$\pm$0.6}} & \textbf{63.8\scriptsize{$\pm$1.5}} & \textbf{76.4\scriptsize{$\pm$2.3}} & \textbf{70.5\scriptsize{$\pm$1.8}} \\ \bottomrule
	\end{tabular}
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}|
*{12}{>{\centering\arraybackslash}m{1.1cm}}
}
		\toprule                                                      
		\textbf{Methods}    & H0$\rightarrow$H1 & H1$\rightarrow$H0 & H0$\rightarrow$H2 & H2$\rightarrow$H0 & H0$\rightarrow$H3 & H3$\rightarrow$H0 & H1$\rightarrow$H2 & H2$\rightarrow$H1 & H1$\rightarrow$H3 & H3$\rightarrow$H1 & H2$\rightarrow$H3 & H3$\rightarrow$H2
 \\ \midrule
 WL  & 45.4 & 54.9 & 44.9 & 46.7 & 54.4 & 52.2 & 53.7 & 46.0 & 56.1 & 45.3 & 51.1 & 50.8\\
GCN         & 57.5\scriptsize{$\pm$1.8} & 58.0\scriptsize{$\pm$1.5} & 56.1\scriptsize{$\pm$2.1} & 54.3\scriptsize{$\pm$1.2} & 54.1\scriptsize{$\pm$1.4} & 50.9\scriptsize{$\pm$1.4} & 61.2\scriptsize{$\pm$1.6} & 54.8\scriptsize{$\pm$1.9} & 54.9\scriptsize{$\pm$2.1} & 56.6\scriptsize{$\pm$1.4} & 65.4\scriptsize{$\pm$2.0} & 58.1\scriptsize{$\pm$1.6}\\
GIN         & 58.1\scriptsize{$\pm$1.1} & 55.3\scriptsize{$\pm$1.2} & 49.7\scriptsize{$\pm$1.5} & 55.2\scriptsize{$\pm$2.2} & 55.5\scriptsize{$\pm$1.9} & 50.5\scriptsize{$\pm$2.0} & 55.1\scriptsize{$\pm$1.3} & 58.8\scriptsize{$\pm$1.2} & 56.6\scriptsize{$\pm$1.6} & 50.0\scriptsize{$\pm$1.1} & 56.8\scriptsize{$\pm$1.8} & 56.2\scriptsize{$\pm$1.6} \\
GMT         & 50.7\scriptsize{$\pm$1.0} & 57.5\scriptsize{$\pm$1.7} & 51.1\scriptsize{$\pm$2.1} & 58.8\scriptsize{$\pm$1.5} & 59.8\scriptsize{$\pm$1.4} & 52.0\scriptsize{$\pm$1.4} & 57.0\scriptsize{$\pm$1.8} & 55.4\scriptsize{$\pm$1.0} & 54.0\scriptsize{$\pm$1.7} & 54.9\scriptsize{$\pm$1.0} & 58.1\scriptsize{$\pm$1.3} & 52.0\scriptsize{$\pm$1.3} \\
CIN         & 51.8\scriptsize{$\pm$1.4} & 54.1\scriptsize{$\pm$1.7} & 53.6\scriptsize{$\pm$1.4} & 57.3\scriptsize{$\pm$1.6} & 56.9\scriptsize{$\pm$1.7} & 53.9\scriptsize{$\pm$1.3} & 54.5\scriptsize{$\pm$1.7} & 63.6\scriptsize{$\pm$2.1} & 54.2\scriptsize{$\pm$1.2} & 56.9\scriptsize{$\pm$1.8} & 57.6\scriptsize{$\pm$1.3} & 58.7\scriptsize{$\pm$1.2}\\
PathNN      & 57.3\scriptsize{$\pm$1.1} & 57.8\scriptsize{$\pm$2.0} & 54.8\scriptsize{$\pm$1.9} & 53.2\scriptsize{$\pm$1.1} & 49.8\scriptsize{$\pm$1.6} & 57.9\scriptsize{$\pm$1.9} & 60.2\scriptsize{$\pm$1.6} & 63.7\scriptsize{$\pm$1.5} & 42.2\scriptsize{$\pm$1.8} & 58.1\scriptsize{$\pm$2.2} & 49.6\scriptsize{$\pm$1.5} & 60.5\scriptsize{$\pm$1.3} \\
\midrule
SFDA\_LLN & 63.5\scriptsize{$\pm$1.2} & 63.1\scriptsize{$\pm$1.9} & 62.7\scriptsize{$\pm$1.7} & 61.9\scriptsize{$\pm$1.2} & 62.8\scriptsize{$\pm$0.6} & 60.8\scriptsize{$\pm$1.2} & 63.6\scriptsize{$\pm$1.6} & 64.2\scriptsize{$\pm$1.6} & 67.2\scriptsize{$\pm$1.8} & 61.9\scriptsize{$\pm$1.4} & 67.1\scriptsize{$\pm$1.4} & 61.7\scriptsize{$\pm$1.7}\\
SF(DA)$^2$ & 63.6\scriptsize{$\pm$0.3} & 63.7\scriptsize{$\pm$1.2} & 63.6\scriptsize{$\pm$0.6} & 61.8\scriptsize{$\pm$0.2} & 64.7\scriptsize{$\pm$0.7} & 58.6\scriptsize{$\pm$3.2} & 63.9\scriptsize{$\pm$0.5} & 64.4\scriptsize{$\pm$0.5} & 64.6\scriptsize{$\pm$0.4} & 61.5\scriptsize{$\pm$1.6} & 65.1\scriptsize{$\pm$0.9} & 62.7\scriptsize{$\pm$1.8} \\
NVC\_LLN & 58.8\scriptsize{$\pm$2.2} & 60.7\scriptsize{$\pm$0.5} & 59.6\scriptsize{$\pm$1.1} & 60.9\scriptsize{$\pm$0.7} & 62.8\scriptsize{$\pm$2.7} & 60.6\scriptsize{$\pm$0.6} & 60.2\scriptsize{$\pm$1.8} & 60.5\scriptsize{$\pm$1.9} & 64.9\scriptsize{$\pm$1.6} & 61.8\scriptsize{$\pm$0.4} & 62.6\scriptsize{$\pm$2.0} & 61.1\scriptsize{$\pm$0.7}\\

Ucon\_SFDA & 60.8\scriptsize{$\pm$0.7} & 62.3\scriptsize{$\pm$2.1} & 61.0\scriptsize{$\pm$1.6} & 62.5\scriptsize{$\pm$3.1} & 65.3\scriptsize{$\pm$1.9} & 60.7\scriptsize{$\pm$1.5} & 62.1\scriptsize{$\pm$2.2} & 62.7\scriptsize{$\pm$1.0} & 68.3\scriptsize{$\pm$1.5} & 62.5\scriptsize{$\pm$1.3} & 63.1\scriptsize{$\pm$0.8} & 61.5\scriptsize{$\pm$1.2} \\

\midrule
SOGA & 62.6\scriptsize{$\pm$2.2} & 64.1\scriptsize{$\pm$2.2} & 61.5\scriptsize{$\pm$1.8} & 60.9\scriptsize{$\pm$1.9} & 64.3\scriptsize{$\pm$2.4} & 61.4\scriptsize{$\pm$1.3} & 62.5\scriptsize{$\pm$2.7} & 66.3\scriptsize{$\pm$1.5} & 68.4\scriptsize{$\pm$1.5} & 63.0\scriptsize{$\pm$1.6} & 68.9\scriptsize{$\pm$1.0} & 64.4\scriptsize{$\pm$2.3}\\
GraphCTA & 61.5\scriptsize{$\pm$1.5} & 63.9\scriptsize{$\pm$1.1} & 61.9\scriptsize{$\pm$1.9} & 60.8\scriptsize{$\pm$1.3} & 63.4\scriptsize{$\pm$1.7} & 61.0\scriptsize{$\pm$2.1} & 63.5\scriptsize{$\pm$1.4} & 66.9\scriptsize{$\pm$1.4} & 67.9\scriptsize{$\pm$1.2} & 64.4\scriptsize{$\pm$1.8} & 69.6\scriptsize{$\pm$1.2} & 66.0\scriptsize{$\pm$1.3}\\
GALA & 63.8\scriptsize{$\pm$1.5} & 64.6\scriptsize{$\pm$1.3} & \textbf{62.7\scriptsize{$\pm$1.6}} & 61.1\scriptsize{$\pm$1.4} & 64.0\scriptsize{$\pm$1.3} & 61.3\scriptsize{$\pm$1.9} & 64.2\scriptsize{$\pm$1.5} & 66.7\scriptsize{$\pm$1.4} & 68.4\scriptsize{$\pm$1.3} & 64.6\scriptsize{$\pm$1.5} & 70.9\scriptsize{$\pm$1.5} & 65.1\scriptsize{$\pm$1.5} \\
GraphATA & 63.3\scriptsize{$\pm$1.1} & 66.3\scriptsize{$\pm$0.3} & 62.6\scriptsize{$\pm$0.3} & 60.9\scriptsize{$\pm$1.2} & 63.2\scriptsize{$\pm$2.4} & 64.2\scriptsize{$\pm$0.7} & 62.3\scriptsize{$\pm$0.8} & 64.2\scriptsize{$\pm$1.7} & 68.0\scriptsize{$\pm$0.6} & 70.2\scriptsize{$\pm$0.4} & 69.7\scriptsize{$\pm$1.2} & 70.3\scriptsize{$\pm$0.5} \\

\midrule
\method{} & \textbf{64.1\scriptsize{$\pm$1.4}} & \textbf{71.7\scriptsize{$\pm$2.4}} & 61.7\scriptsize{$\pm$2.1} & \textbf{69.0\scriptsize{$\pm$2.7}} & \textbf{66.2\scriptsize{$\pm$1.5}} & \textbf{65.0\scriptsize{$\pm$1.0}} & \textbf{67.2\scriptsize{$\pm$1.0}} & \textbf{77.1\scriptsize{$\pm$0.2}} & \textbf{69.4\scriptsize{$\pm$2.7}} & \textbf{72.2\scriptsize{$\pm$2.6}} & \textbf{71.1\scriptsize{$\pm$3.0}} & \textbf{75.7\scriptsize{$\pm$1.8}} \\ \bottomrule
	\end{tabular}
